Spectrophotometric analysis of magnetic white dwarf I: Hydrogen-rich compositions

We present an homogeneous analysis of all DA stars labeled as magnetic in the Montreal White Dwarf Database (MWDD). Our sample is restricted to almost all known magnetic white dwarf showing clear sign of splitting ($B \gtrsim$ 1-2 MG) that have parallax measurements from the second Gaia data release, photometric data from diverse surveys and spectroscopic data from SDSS or archival data from the Montreal group. We determine the atmospheric parameters (effective temperature, surface gravity, magnetic field strength/geometry) of all objects using state-of-the-art model atmosphere/magnetic synthetic spectra, as well as reclassify many objects that were prematurely labeled as potentially magnetic. Finally, we discuss the atmospheric parameters/field properties distribution as well as the implication on our understanding of magnetic white dwarfs origin and evolution.

==> (inline-0) <==
\begin{deluxetable}{lccc}
    \tablecaption{\label{t:B_lt_1MB} Stars with no compelling evidence of magnetism}
    \tablehead{
        \colhead{J name} & \colhead{$T_{\rm{eff}}$ (K)} & \colhead{$\log{g}$} & \colhead{Mass ($M_\odot$)}
    }
    \startdata
    J0002$-$4310 &   8979 (328) &     8.49 (0.3) &    0.912 (0.38) \\
    J0003$-$0153 &  15408 (638) &    8.49 (0.17) &    0.918 (0.18) \\
    J0005+1934 &   5367 (248) &    7.57 (0.11) &   0.360 (0.074) \\
    J0007+2407 &   7653 (660) &    7.27 (0.25) &    0.268 (0.14) \\
    J0010+2429 &    6247 (46) &    7.74 (0.76) &   0.448 (0.072) \\
    J0012+5025 &    6354 (27) &   8.23 (0.031) &   0.735 (0.041) \\
    J0016+2350 &  12296 (378) &    9.09 (0.61) &    1.233 (0.56) \\
    J0040+0702 &  16927 (454) &    8.61 (0.17) &    0.997 (0.22) \\
    J0040+2438 &  14715 (325) &    8.15 (0.25) &     0.700 (0.3) \\
    J0042+2358 &  10291 (374) &    7.71 (0.84) &   0.446 (0.071) \\
    J0054+1202 &  19449 (276) &   7.91 (0.088) &   0.574 (0.095) \\
    J0101$-$0411 &  16819 (122) &   8.03 (0.016) &   0.636 (0.019) \\
    J0103+1511 &  18175 (375) &    7.74 (0.25) &    0.486 (0.19) \\
    J0104+1459 &  14144 (358) &    7.75 (0.96) &   0.480 (0.081) \\
    J0109+1800 &  15273 (618) &    8.53 (0.42) &     0.944 (0.5) \\
    J0111+1410 &  14365 (262) &    7.78 (0.25) &     0.495 (0.2) \\
    J0112+2653 &  12234 (358) &    8.74 (0.31) &    1.069 (0.34) \\
    J0117+2422 &  15318 (164) &    8.18 (0.22) &    0.723 (0.22) \\
    J0117+3035 &  18623 (409) & $<$7.00 (0.25) &    0.264 (0.11) \\
    J0121+3210 &  16677 (702) &    8.66 (0.22) &    1.026 (0.44) \\
    J0121+3932 &  20972 (332) &    7.92 (0.25) &    0.581 (0.23) \\
    J0122+0827 &   9498 (320) &    8.29 (0.25) &    0.781 (0.41) \\
    J0125$-$1013 &  11503 (482) &    8.18 (0.25) &    0.717 (0.35) \\
    J0126+1934 &    6994 (47) &    8.21 (0.14) &    0.723 (0.12) \\
    J0137+2351 &  15156 (385) &    7.56 (0.25) &    0.397 (0.15) \\
    J0138+2523 &    30000 (0) &    8.83 (0.15) &    1.128 (0.14) \\
    J0143+1437 &   9444 (549) &    7.58 (0.25) &    0.386 (0.14) \\
    J0143$-$1015 &  16777 (118) &    9.00 (0.94) &       1.199 (1) \\
    J0148$-$0048 & 10818 (1000) &    7.99 (0.25) &    0.596 (0.32) \\
    J0203+2205 &  10605 (938) &    8.19 (0.25) &    0.722 (0.31) \\
    J0205+0030 &  14395 (445) &    7.57 (0.25) &    0.399 (0.17) \\
    J0207+2238 &   6642 (121) &     7.86 (0.2) &    0.512 (0.14) \\
    J0211+0722 & 13914 (1642) &    7.35 (0.25) &    0.320 (0.14) \\
    J0213+0530 &   9361 (490) &    7.21 (0.25) &    0.264 (0.13) \\
    J0218+0355 &    7719 (62) &    8.46 (0.13) &    0.890 (0.13) \\
    J0230+2508 &    5476 (32) &    7.86 (0.23) &    0.503 (0.26) \\
    J0231+2648 &   9518 (269) &    8.54 (0.16) &    0.941 (0.18) \\
    J0235+2416 &  13691 (448) &    7.27 (0.25) &    0.298 (0.13) \\
    J0242+2916 &  18927 (259) &    8.17 (0.24) &     0.723 (0.3) \\
    J0249+3327 &  15594 (359) &    7.25 (0.25) &    0.302 (0.12) \\
    J0250+3414 &  21791 (845) &    9.13 (0.16) &    1.251 (0.36) \\
    J0259+0811 &    6344 (75) &    7.77 (0.12) &    0.460 (0.12) \\
    J0301+0539 &  20367 (661) &    9.09 (0.12) &    1.235 (0.16) \\
    J0305+0502 &  13028 (442) &    8.30 (0.22) &    0.793 (0.26) \\
    J0305+3707 &  11800 (624) &    7.84 (0.25) &    0.519 (0.23) \\
    J0307+3628 &   8112 (222) &    8.88 (0.15) &    1.139 (0.21) \\
    J0310+0451 &  13551 (440) &    8.10 (0.25) &     0.671 (0.3) \\
    J0319+4103 &  16592 (224) &    7.99 (0.25) &    0.608 (0.26) \\
    J0326+0403 &  19345 (298) &    9.04 (0.73) &     1.217 (0.7) \\
    J0340$-$0635 &  20306 (297) &    9.18 (0.79) &    1.267 (0.85) \\
    J0343$-$0044 &   6802 (353) & $<$7.00 (0.25) &    0.195 (0.12) \\
    J0344$-$0514 &  14214 (894) &    8.74 (0.23) &    1.073 (0.45) \\
    J0346+0948 &  22030 (464) &    9.11 (0.13) &   1.243 (0.091) \\
    J0347+1000 &  11173 (381) &    8.82 (0.12) &    1.113 (0.15) \\
    J0350+0858 &  13075 (265) &    7.54 (0.25) &    0.385 (0.16) \\
    J0357$-$0439 &  11269 (835) &    7.71 (0.19) &    0.452 (0.12) \\
    J0443+1131 &  16248 (690) &    7.79 (0.25) &     0.501 (0.2) \\
    J0445$-$0525 &  13246 (526) &    8.39 (0.25) &    0.850 (0.44) \\
    J0446+1015 &   8285 (355) &    7.98 (0.14) &    0.583 (0.11) \\
    J0452+2519 &  20967 (144) & 8.17 (0.00041) &   0.728 (0.001) \\
    J0534+6254 &   9517 (232) &    8.19 (0.25) &    0.719 (0.34) \\
    J0535+0016 &  21389 (799) &    9.30 (0.93) &    1.302 (0.13) \\
    J0641+4744 &  13707 (137) &   8.23 (0.014) &   0.753 (0.019) \\
    J0645+2803 &  12648 (338) &    7.97 (0.24) &    0.589 (0.24) \\
    J0714+4012 &  19637 (705) & $<$7.00 (0.25) &    0.268 (0.11) \\
    J0716+3935 &  16278 (503) &    8.15 (0.56) &    0.705 (0.65) \\
    J0727+4036 &  13516 (336) &     8.85 (0.1) &    1.127 (0.11) \\
    J0730+3627 &  14654 (499) &    8.12 (0.23) &    0.681 (0.24) \\
    J0731+3531 &  21933 (490) &    7.72 (0.25) &    0.488 (0.19) \\
    J0733+6409 &    5007 (29) &   7.76 (0.085) &   0.447 (0.088) \\
    J0735+6526 & 15263 (1201) &    7.24 (0.25) &    0.298 (0.12) \\
    J0738+2236 &  16602 (528) &    8.28 (0.25) &    0.788 (0.38) \\
    J0746+1538 &  21149 (314) &    7.21 (0.25) &    0.318 (0.12) \\
    J0746+2818 &  14333 (584) &    8.70 (0.23) &    1.046 (0.45) \\
    J0749+1545 &  22303 (624) &    8.01 (0.23) &    0.633 (0.22) \\
    J0750+2220 & 15003 (1791) &    8.88 (0.19) &    1.145 (0.38) \\
    J0752+2831 &  13793 (631) &    8.17 (0.25) &    0.715 (0.32) \\
    J0756+1427 &  16919 (821) &    8.09 (0.25) &     0.672 (0.3) \\
    J0757+0855 & 15712 (2553) &    8.76 (0.18) &    1.082 (0.26) \\
    J0758+1214 &  13099 (194) &    8.25 (0.14) &    0.763 (0.12) \\
    J0758+1439 & 19008 (1544) &    8.11 (0.25) &    0.687 (0.33) \\
    J0800+8327 &  15446 (297) &    7.81 (0.25) &    0.509 (0.21) \\
    J0801+0643 &    30000 (0) &    7.72 (0.25) &    0.512 (0.18) \\
    J0802+1530 &  12218 (514) &    8.19 (0.22) &    0.719 (0.22) \\
    J0806$-$0754 &  11091 (786) &    9.45 (0.45) &    1.346 (0.42) \\
    J0807+1355 &  12703 (467) &    8.05 (0.25) &    0.636 (0.29) \\
    J0809+0624 &  18295 (280) &    7.38 (0.25) &    0.349 (0.14) \\
    J0809+1741 &  28066 (584) &    8.23 (0.25) &    0.775 (0.35) \\
    J0812+1317 &  18353 (224) &     8.00 (0.2) &    0.620 (0.15) \\
    J0812+1825 &  15825 (546) &    8.45 (0.23) &    0.895 (0.37) \\
    J0812+5039 &  14952 (305) &    8.46 (0.12) &    0.898 (0.11) \\
    J0813+2621 & 21916 (1543) &    7.06 (0.25) &    0.287 (0.11) \\
    J0814+5037 &  21155 (843) &    8.18 (0.22) &    0.735 (0.21) \\
    J0814$-$0052 &  16603 (744) &    8.10 (0.25) &    0.673 (0.29) \\
    J0815+0843 &  13717 (472) &    7.03 (0.25) &    0.245 (0.11) \\
    J0816+5226 &    7108 (92) &     8.01 (0.4) &    0.600 (0.46) \\
    J0817+1543 &  17225 (624) &    8.24 (0.22) &    0.761 (0.24) \\
    J0821+1944 &  26778 (771) &    7.52 (0.25) &    0.425 (0.15) \\
    J0823+4013 &   17654 (67) &    8.03 (0.25) &    0.633 (0.27) \\
    J0824+1315 &  18369 (260) &    7.20 (0.25) &    0.302 (0.12) \\
    J0828+1817 &  13360 (378) &    7.68 (0.25) &    0.445 (0.18) \\
    J0829+1009 &  15340 (710) &    8.56 (0.17) &    0.963 (0.19) \\
    J0830+1858 &  21648 (976) &    8.83 (0.14) &    1.124 (0.18) \\
    J0832$-$0428 &   9675 (661) &    8.04 (0.25) &    0.621 (0.29) \\
    J0833+2348 &  10447 (929) &    8.78 (0.21) &    1.088 (0.37) \\
    J0834+1317 &  14344 (470) &    7.87 (0.25) &    0.537 (0.22) \\
    J0834+1605 &  16466 (526) & $<$7.00 (0.25) &    0.254 (0.11) \\
    J0834+2525 & 23241 (1540) &    7.04 (0.25) &    0.290 (0.11) \\
    J0834+3049 &  17132 (167) &    7.33 (0.25) &    0.329 (0.13) \\
    J0836+1034 & 20414 (1110) &    7.99 (0.18) &    0.621 (0.13) \\
    J0836+4420 &   9515 (545) &    7.36 (0.25) &    0.306 (0.13) \\
    J0837+1544 &  17207 (276) &    8.31 (0.21) &    0.808 (0.25) \\
    J0838+0925 &  17715 (426) &    8.57 (0.24) &    0.975 (0.44) \\
    J0839+2121 &  10179 (189) &    8.45 (0.22) &    0.885 (0.31) \\
    J0840+0942 &   9123 (207) &    7.93 (0.17) &    0.556 (0.12) \\
    J0840+1257 &  11804 (126) &    7.91 (0.25) &    0.551 (0.24) \\
    J0841+1549 &  14549 (574) &    8.56 (0.25) &    0.962 (0.45) \\
    J0842+1018 &  13610 (153) &    8.31 (0.12) &    0.800 (0.11) \\
    J0843+0628 &  22236 (318) &     8.17 (0.1) &   0.726 (0.097) \\
    J0845+1124 &  11935 (394) &    8.12 (0.25) &    0.680 (0.32) \\
    J0845+1500 &  17978 (325) &    7.04 (0.25) &    0.267 (0.11) \\
    J0845+3129 &   9180 (379) &    8.40 (0.25) &    0.850 (0.46) \\
    J0848+2140 &  19217 (256) &    7.87 (0.25) &    0.553 (0.23) \\
    J0849+2247 &  18622 (932) &    8.21 (0.25) &    0.748 (0.37) \\
    J0850+1505 &   8249 (940) &    7.70 (0.25) &    0.436 (0.19) \\
    J0851+1952 &   9131 (339) &    8.49 (0.77) &    0.913 (0.83) \\
    J0851+3531 &    7283 (78) &     8.29 (0.1) &     0.779 (0.1) \\
    J0853+1804 &  12624 (216) &    7.48 (0.25) &    0.359 (0.15) \\
    J0855+2417 &   9430 (314) &    7.89 (0.25) &    0.533 (0.22) \\
    J0858+1037 &  17722 (267) &    7.96 (0.13) &     0.596 (0.1) \\
    J0858+4715 &  20425 (373) &    7.85 (0.86) &    0.546 (0.08) \\
    J0900+2045 & 18926 (2166) &    8.06 (0.21) &    0.656 (0.21) \\
    J0901+0640 &    6550 (45) &    8.43 (0.44) &    0.870 (0.55) \\
    J0902+4549 &  11115 (204) &   8.07 (0.086) &    0.642 (0.11) \\
    J0903+2226 &  14044 (522) &    8.18 (0.25) &    0.717 (0.33) \\
    J0905+2057 &  13258 (277) &    7.80 (0.25) &    0.500 (0.21) \\
    J0905+2138 &  25453 (434) &    7.53 (0.25) &    0.421 (0.15) \\
    J0907+5559 &  13961 (709) &    8.54 (0.57) &    0.950 (0.65) \\
    J0908+0105 &    7155 (44) &    7.82 (0.22) &    0.489 (0.16) \\
    J0909+0944 &  14380 (401) &    8.48 (0.67) &    0.911 (0.75) \\
    J0909+1938 &  10648 (196) &    8.14 (0.25) &    0.689 (0.32) \\
    J0909+2508 &  10955 (209) &    8.56 (0.71) &    0.960 (0.77) \\
    J0910+0815 &  27522 (604) &    7.98 (0.71) &   0.629 (0.071) \\
    J0910+2322 &  15712 (279) &    7.80 (0.25) &    0.508 (0.21) \\
    J0910+2501 &  14638 (207) &    7.10 (0.25) &    0.263 (0.12) \\
    J0911+2232 &  11109 (241) &    8.10 (0.23) &    0.662 (0.23) \\
    J0912+1026 &  22618 (322) &    7.55 (0.25) &    0.421 (0.15) \\
    J0913+1141 &  14235 (634) &    8.25 (0.21) &    0.767 (0.21) \\
    J0913+1739 &  13807 (333) &    7.52 (0.25) &    0.380 (0.15) \\
    J0915+2050 &  10648 (263) &    7.57 (0.25) &    0.385 (0.17) \\
    J0916+1248 &  15451 (293) &    7.67 (0.25) &    0.447 (0.18) \\
    J0916+2150 &    5486 (76) &    7.98 (0.71) &   0.572 (0.077) \\
    J0917+0112 &  17473 (335) &    8.39 (0.16) &    0.856 (0.15) \\
    J0917+6014 &  13976 (664) &   8.55 (0.016) &   0.959 (0.022) \\
    J0918+0648 &  23436 (719) &     7.98 (0.2) &    0.619 (0.15) \\
    J0921+1301 &  12979 (555) &    8.40 (0.19) &    0.857 (0.21) \\
    J0923+2435 &  14247 (674) &    7.01 (0.25) &    0.245 (0.11) \\
    J0924+2318 &    7535 (75) &    8.12 (0.14) &    0.666 (0.12) \\
    J0928+2454 &  13328 (903) & $<$7.00 (0.25) &    0.238 (0.11) \\
    J0929+0135 &  14799 (513) &    8.34 (0.19) &    0.823 (0.19) \\
    J0929+1554 &    17559 (3) &    9.49 (0.46) &    1.363 (0.47) \\
    J0930+2024 &  11385 (862) &    8.18 (0.18) &    0.711 (0.15) \\
    J0935+0008 &  16196 (475) &    8.11 (0.18) &    0.679 (0.14) \\
    J0936+1829 &  12000 (334) &    8.39 (0.25) &    0.849 (0.45) \\
    J0937+2057 &  12109 (538) &    8.57 (0.21) &    0.967 (0.32) \\
    J0938+6156 &  15386 (696) &    8.45 (0.22) &    0.898 (0.31) \\
    J0940+6314 &  14965 (205) &    8.39 (0.22) &    0.855 (0.28) \\
    J0942+1838 &  17522 (127) & $<$7.00 (0.25) &    0.259 (0.11) \\
    J0942+5213 &    8119 (42) &    7.94 (0.16) &    0.561 (0.12) \\
    J0945+4226 &  21458 (893) &    7.37 (0.25) &    0.359 (0.14) \\
    J0948+2421 &  20419 (174) &   8.43 (0.013) &   0.888 (0.016) \\
    J0949+4827 &  19642 (955) &    7.59 (0.25) &    0.426 (0.16) \\
    J0949+4956 &  13041 (545) &    8.38 (0.06) &    0.847 (0.08) \\
    J0957$-$0123 &  25118 (787) &    7.34 (0.25) &    0.366 (0.13) \\
    J1000+3047 &  14042 (347) &    9.06 (0.53) &    1.224 (0.46) \\
    J1004+2238 &  10614 (781) &    7.09 (0.25) &    0.242 (0.12) \\
    J1006+1442 &  12123 (392) &    8.10 (0.25) &    0.667 (0.29) \\
    J1007+2814 &  10483 (457) &    8.59 (0.19) &    0.976 (0.25) \\
    J1014+5949 &    6812 (74) &    7.59 (0.73) &   0.377 (0.059) \\
    J1015+4415 &   6823 (109) &    8.71 (0.11) &    1.044 (0.12) \\
    J1016+2816 &  22129 (361) &    8.26 (0.25) &    0.785 (0.37) \\
    J1022+1446 &   7917 (140) &    8.63 (0.65) &    1.000 (0.72) \\
    J1024+4107 &  17014 (216) &    7.87 (0.14) &     0.545 (0.1) \\
    J1025+2820 &  21696 (591) &    7.99 (0.25) &    0.622 (0.25) \\
    J1027+4351 &  13679 (348) &    7.52 (0.25) &    0.378 (0.15) \\
    J1028+1451 &    5538 (29) &   7.82 (0.038) &   0.480 (0.041) \\
    J1034+3050 &  14502 (231) &    8.13 (0.23) &    0.689 (0.26) \\
    J1036+1710 &  13543 (306) &    7.63 (0.25) &    0.421 (0.17) \\
    J1041+0918 &  11220 (356) &    8.34 (0.23) &    0.820 (0.34) \\
    J1041+0945 &   7419 (216) &    7.26 (0.25) &    0.265 (0.13) \\
    J1041+4043 &    6493 (26) &    7.02 (0.12) &   0.198 (0.051) \\
    J1043$-$0125 &  22540 (823) &    7.81 (0.25) &    0.528 (0.21) \\
    J1044+0942 &  16627 (425) &    8.72 (0.22) &    1.063 (0.45) \\
    J1047+3108 &   8304 (110) &     8.41 (0.2) &    0.859 (0.25) \\
    J1050+1433 &  21902 (545) &    7.29 (0.25) &    0.339 (0.12) \\
    J1051+3211 &  15223 (352) &    8.71 (0.16) &    1.056 (0.23) \\
    J1055+2111 &    5850 (90) &    8.04 (0.14) &    0.610 (0.17) \\
    J1055+3604 &  15283 (431) & $<$7.00 (0.25) &    0.248 (0.11) \\
    J1057+4801 &  16781 (637) &    8.92 (0.16) &    1.166 (0.27) \\
    J1058+3422 &  11659 (375) &    7.88 (0.25) &    0.535 (0.23) \\
    J1058+3724 &  11561 (415) &     8.43 (0.9) &   0.874 (0.093) \\
    J1058+5731 &  16592 (885) &    8.39 (0.62) &    0.855 (0.72) \\
    J1102+4005 &   9477 (274) &    8.61 (0.11) &    0.991 (0.11) \\
    J1107$-$1506 &  17319 (318) &    8.29 (0.25) &    0.797 (0.39) \\
    J1107$-$1607 &  15966 (254) &   9.02 (0.068) &   1.207 (0.056) \\
    J1112+1857 &   8953 (160) &    8.64 (0.15) &    1.004 (0.17) \\
    J1120+4004 &  14086 (542) &    8.93 (0.84) &    1.167 (0.85) \\
    J1124+2624 &  12696 (462) &    8.08 (0.25) &    0.657 (0.29) \\
    J1128$-$0105 & 12825 (1128) &   7.44 (0.011) &   0.347 (0.016) \\
    J1131+3550 &  17170 (348) &     8.14 (0.1) &   0.703 (0.099) \\
    J1132+0640 &   19466 (87) &    7.60 (0.22) &    0.431 (0.13) \\
    J1134+1822 &   8262 (278) &    8.72 (0.14) &    1.051 (0.17) \\
    J1135+2912 &  19650 (660) &    8.45 (0.25) &    0.903 (0.44) \\
    J1137+3254 &  20861 (793) &    7.09 (0.25) &    0.289 (0.11) \\
    J1145+3008 &  15458 (281) &    7.90 (0.25) &    0.559 (0.23) \\
    J1148+1533 &  11819 (391) &    8.73 (0.19) &    1.062 (0.33) \\
    J1148+3039 &  11944 (331) &    8.23 (0.25) &    0.750 (0.37) \\
    J1149+3000 &  10255 (147) &    7.36 (0.16) &   0.308 (0.095) \\
    J1156+3531 &  16172 (602) &    8.46 (0.25) &    0.900 (0.45) \\
    J1159+0007 &   9706 (126) &   8.71 (0.065) &   1.051 (0.076) \\
    J1207+4407 &  18787 (950) &    8.10 (0.19) &    0.682 (0.16) \\
    J1208+1449 &  12707 (307) & $<$7.00 (0.25) &    0.235 (0.11) \\
    J1209+3317 &    6591 (13) &     7.43 (0.9) &   0.315 (0.061) \\
    J1210+2330 &   17134 (72) &    8.04 (0.41) &    0.638 (0.46) \\
    J1210+5243 &  15637 (495) &    8.49 (0.15) &    0.921 (0.18) \\
    J1211+0204 &   9875 (199) &   8.37 (0.078) &     0.832 (0.1) \\
    J1212+1852 &  21847 (890) &    7.60 (0.25) &    0.437 (0.16) \\
    J1215+3351 &  17533 (410) &    8.00 (0.22) &    0.619 (0.19) \\
    J1217+1728 &  23956 (633) &    7.07 (0.25) &    0.300 (0.11) \\
    J1222+0050 &  11689 (324) & $<$7.00 (0.25) &    0.230 (0.11) \\
    J1223+2553 & 15360 (1154) &     8.54 (0.1) &     0.952 (0.1) \\
    J1225+1923 &  16111 (641) &     7.63 (0.2) &    0.432 (0.12) \\
    J1231+2419 &  20157 (426) &    7.77 (0.25) &     0.505 (0.2) \\
    J1235+1453 &  15072 (235) & $<$7.00 (0.25) &    0.247 (0.11) \\
    J1235$-$0535 &  16716 (149) &   8.36 (0.039) &    0.836 (0.05) \\
    J1240+0636 &  15419 (117) &    7.93 (0.12) &     0.577 (0.1) \\
    J1240+4000 &  13795 (653) &    8.30 (0.25) &    0.797 (0.38) \\
    J1243+1513 &    7016 (58) &    7.84 (0.89) &   0.501 (0.086) \\
    J1247+0009 &    8432 (64) &    8.04 (0.25) &    0.620 (0.29) \\
    J1248+1335 &  13409 (319) &    8.22 (0.19) &    0.744 (0.16) \\
    J1248+4110 &  17660 (211) &    7.87 (0.18) &    0.548 (0.12) \\
    J1251+3519 &  19996 (461) &     8.50 (0.1) &   0.933 (0.099) \\
    J1254+0921 &   8279 (264) &    8.42 (0.23) &    0.867 (0.33) \\
    J1254+4918 &    6492 (29) &    8.29 (0.21) &    0.775 (0.27) \\
    J1255+1525 &  15113 (612) &    7.41 (0.25) &    0.344 (0.14) \\
    J1255+1549 &  13336 (181) &    7.54 (0.25) &    0.383 (0.16) \\
    J1258+2338 &   8197 (146) &    8.33 (0.21) &    0.803 (0.28) \\
    J1305+2830 &  27824 (507) &    7.97 (0.25) &    0.628 (0.25) \\
    J1308+0354 &  17571 (345) &    7.75 (0.84) &   0.486 (0.074) \\
    J1309+0106 &  16196 (538) &    7.80 (0.25) &    0.507 (0.21) \\
    J1314+0632 &  16668 (635) &    8.35 (0.11) &    0.835 (0.11) \\
    J1315+2623 &   8612 (123) &    8.32 (0.12) &    0.799 (0.11) \\
    J1317+2818 &  12550 (372) &    7.51 (0.18) &    0.369 (0.11) \\
    J1318+0717 &  18823 (436) &    7.15 (0.25) &    0.291 (0.12) \\
    J1319+0152 &  17351 (630) &    7.43 (0.77) &   0.361 (0.046) \\
    J1320+1319 &  15452 (276) &    7.13 (0.25) &    0.273 (0.12) \\
    J1324+2935 &  15582 (703) &    8.54 (0.49) &    0.953 (0.58) \\
    J1325+5151 &    9358 (38) &    7.76 (0.25) &     0.468 (0.2) \\
    J1328+0423 &  12966 (854) &    8.49 (0.08) &     0.917 (0.1) \\
    J1330+2248 &  15351 (238) &    8.25 (0.24) &    0.769 (0.31) \\
    J1331+1240 &  20248 (388) &    7.95 (0.12) &   0.596 (0.099) \\
    J1337+0724 &  18052 (233) &    7.81 (0.86) &   0.520 (0.078) \\
    J1339+1705 &  15879 (409) &    8.25 (0.25) &    0.767 (0.38) \\
    J1340+3250 &  24230 (550) &    7.93 (0.11) &   0.593 (0.095) \\
    J1347+1021 &    6914 (52) &   8.00 (0.083) &   0.593 (0.099) \\
    J1351+0743 &  13344 (257) &    8.81 (0.49) &     1.108 (0.5) \\
    J1352+1120 &  15618 (427) &    7.93 (0.24) &    0.573 (0.23) \\
    J1353$-$0916 &    8736 (47) &   8.32 (0.033) &   0.800 (0.044) \\
    J1400+3307 &  21398 (530) &    7.75 (0.25) &    0.500 (0.19) \\
    J1404+2019 &  14038 (208) &    7.78 (0.16) &    0.494 (0.11) \\
    J1413+1918 &  18066 (263) &    9.05 (0.12) &   1.222 (0.091) \\
    J1416+2354 &  17786 (265) &     8.17 (0.2) &    0.719 (0.25) \\
    J1417+5735 &    5373 (79) &    8.12 (0.31) &    0.656 (0.39) \\
    J1418+4818 &  13675 (293) &    7.33 (0.15) &   0.315 (0.085) \\
    J1419+2543 &   9279 (132) &   8.40 (0.025) &   0.856 (0.033) \\
    J1420+1039 &  15431 (263) &    8.02 (0.11) &   0.625 (0.099) \\
    J1420+1120 &  17701 (301) &    8.23 (0.19) &    0.760 (0.18) \\
    J1427+1009 &  17068 (306) &    7.74 (0.95) &    0.483 (0.08) \\
    J1428+3908 &   8839 (413) &    8.45 (0.25) &    0.882 (0.46) \\
    J1430+2848 &  16034 (210) &    7.63 (0.13) &   0.428 (0.093) \\
    J1431+0121 &  16166 (316) &    7.93 (0.17) &    0.575 (0.12) \\
    J1432+4301 & 24172 (1042) &    7.92 (0.17) &    0.588 (0.12) \\
    J1435+0729 &  15874 (613) &    7.63 (0.25) &    0.427 (0.17) \\
    J1444+4053 & 24693 (1509) &    7.91 (0.14) &     0.588 (0.1) \\
    J1449+3644 &  16791 (238) &    7.92 (0.56) &   0.574 (0.059) \\
    J1451+1519 &  20546 (151) &    7.59 (0.24) &    0.429 (0.15) \\
    J1453+3902 &  16542 (534) &    7.89 (0.27) &    0.555 (0.28) \\
    J1455+1507 &  24686 (495) &     8.28 (0.1) &   0.803 (0.096) \\
    J1505$-$0714 &     6567 (8) &   7.99 (0.012) &   0.587 (0.014) \\
    J1518+2942 &    6442 (51) &    7.25 (0.59) &    0.256 (0.03) \\
    J1521+1723 &  16559 (320) &    8.44 (0.16) &    0.892 (0.16) \\
    J1525+1107 &  21436 (506) &    7.35 (0.25) &    0.355 (0.13) \\
    J1529+1234 &  13881 (112) &    7.43 (0.24) &    0.348 (0.13) \\
    J1533+0059 &  11696 (281) &    7.93 (0.36) &    0.565 (0.39) \\
    J1533+5508 &   9476 (333) &    8.17 (0.12) &    0.704 (0.11) \\
    J1533+5642 &   9000 (306) &    7.99 (0.23) &    0.593 (0.23) \\
    J1534$-$0227 &   18731 (82) &   7.99 (0.024) &   0.614 (0.027) \\
    J1541+1730 &  15546 (671) &    8.62 (0.18) &    1.002 (0.24) \\
    J1542+1011 &  16667 (219) &    7.75 (0.25) &    0.486 (0.19) \\
    J1545+1320 &  14134 (361) &    7.88 (0.19) &    0.542 (0.13) \\
    J1548+2307 &  10845 (217) &    7.66 (0.71) &   0.424 (0.063) \\
    J1552+1704 &    7256 (93) &    8.38 (0.73) &   0.833 (0.083) \\
    J1552+2646 &  16000 (603) &    7.91 (0.25) &    0.563 (0.25) \\
    J1556+0850 &  11256 (366) &    8.21 (0.15) &    0.731 (0.12) \\
    J1558+1221 &  29360 (542) &    8.09 (0.51) &    0.697 (0.56) \\
    J1602+1126 &  10507 (195) &    8.61 (0.13) &    0.992 (0.13) \\
    J1603+2040 &    7118 (93) &    7.23 (0.51) &    0.254 (0.25) \\
    J1605+0937 &  18323 (623) &    7.46 (0.25) &    0.373 (0.15) \\
    J1605+3852 &  16820 (233) &    7.88 (0.12) &   0.550 (0.098) \\
    J1607+1815 &  12146 (525) &    7.64 (0.23) &    0.422 (0.15) \\
    J1609+1753 &  13248 (153) &    8.10 (0.14) &    0.668 (0.11) \\
    J1611+2111 &  11207 (450) &    7.97 (0.25) &    0.585 (0.27) \\
    J1611+2424 &   8337 (113) &    7.90 (0.46) &    0.536 (0.49) \\
    J1613+1553 &   10599 (95) &    7.80 (0.25) &    0.490 (0.21) \\
    J1614+0846 &   7185 (181) &    8.39 (0.22) &     0.841 (0.3) \\
    J1614+2012 &   9537 (313) &    8.23 (0.13) &    0.744 (0.12) \\
    J1614+4932 &  13304 (477) &    7.35 (0.25) &    0.317 (0.13) \\
    J1617+3833 &  14448 (320) &    8.06 (0.78) &   0.646 (0.082) \\
    J1619+1318 &  17150 (274) &    7.76 (0.25) &     0.493 (0.2) \\
    J1620+5022 &  12925 (669) &     8.83 (0.1) &    1.116 (0.11) \\
    J1621+0750 &  15617 (549) &    8.31 (0.21) &    0.807 (0.25) \\
    J1622+1840 &  20575 (419) &    8.17 (0.87) &   0.723 (0.089) \\
    J1623+0650 &  25860 (357) &    8.59 (0.24) &    0.994 (0.44) \\
    J1623+1835 &  14717 (171) &    8.02 (0.14) &    0.623 (0.11) \\
    J1623+2804 &   8541 (255) &     8.39 (0.1) &     0.843 (0.1) \\
    J1624+1525 &  15543 (857) &    8.39 (0.23) &    0.859 (0.33) \\
    J1630+1239 &  14241 (156) &    7.61 (0.25) &    0.414 (0.17) \\
    J1634+4158 &  19762 (624) &    8.10 (0.64) &    0.683 (0.07) \\
    J1635+1417 &  10051 (124) &    8.54 (0.88) &    0.946 (0.91) \\
    J1635+2845 &  13462 (346) &    8.18 (0.19) &    0.717 (0.17) \\
    J1636+1144 &  11573 (249) &    8.33 (0.23) &    0.813 (0.33) \\
    J1636+3546 &  22443 (531) &     7.95 (0.2) &    0.599 (0.14) \\
    J1639+4408 &  16138 (291) &    7.92 (0.46) &    0.571 (0.49) \\
    J1643+2402 &  17832 (781) &    7.85 (0.15) &    0.537 (0.11) \\
    J1643+2730 &  16385 (160) &    7.77 (0.25) &     0.495 (0.2) \\
    J1643+3157 &  18633 (468) &    7.62 (0.23) &    0.435 (0.14) \\
    J1643+4331 &  17005 (279) &    7.88 (0.14) &     0.550 (0.1) \\
    J1646+1928 &  17861 (286) &    7.65 (0.16) &     0.445 (0.1) \\
    J1646+2226 &  14689 (376) &    8.55 (0.68) &    0.955 (0.74) \\
    J1650+1948 &  17315 (506) &    8.02 (0.44) &     0.627 (0.5) \\
    J1654+3829 &    5774 (40) &    8.24 (0.12) &    0.737 (0.15) \\
    J1654+3911 &   9267 (208) &    8.34 (0.14) &    0.812 (0.13) \\
    J1703+2116 &  18468 (416) &    8.18 (0.16) &    0.729 (0.13) \\
    J1706+2321 &  22350 (319) &    7.39 (0.25) &    0.367 (0.13) \\
    J1706+6316 &  10051 (200) &   8.40 (0.062) &   0.857 (0.082) \\
    J1708+2225 &  18689 (889) &    7.29 (0.25) &    0.325 (0.12) \\
    J1708+2328 &  17896 (348) &    8.25 (0.69) &    0.773 (0.77) \\
    J1711+3619 &  18554 (203) &     8.60 (0.1) &    0.990 (0.13) \\
    J1712+4202 &  18010 (574) &    7.72 (0.25) &    0.476 (0.19) \\
    J1713+4302 &  16171 (376) &    7.75 (0.25) &     0.483 (0.2) \\
    J1715+6006 &  14180 (710) &    7.90 (0.16) &    0.555 (0.11) \\
    J1719+3316 &  24093 (634) &   7.77 (0.098) &   0.518 (0.095) \\
    J1725+6518 & 15610 (1262) &    8.13 (0.25) &    0.695 (0.32) \\
    J1727+2805 &  17493 (290) &    7.49 (0.23) &    0.382 (0.13) \\
    J1729+3103 &  18016 (765) &    8.28 (0.97) &   0.791 (0.096) \\
    J1730+4330 &  12958 (996) &    8.58 (0.24) &    0.974 (0.45) \\
    J1732+6319 &  15443 (470) & $<$7.00 (0.25) &    0.249 (0.11) \\
    J1735+6515 &  25335 (163) & $<$7.00 (0.25) &    0.289 (0.11) \\
    J1740+6350 &   8921 (817) &    $<$7.00 (0) &   0.212 (0.013) \\
    J1742+6400 &  15318 (865) & $<$7.00 (0.25) &    0.249 (0.11) \\
    J1747+2512 &  10013 (281) &    7.89 (0.15) &    0.536 (0.11) \\
    J1811+2353 & 18944 (2204) &    8.63 (0.15) &     1.009 (0.2) \\
    J1821+6100 &    5000 (51) &    7.93 (0.31) &    0.539 (0.37) \\
    J1925+6207 &  11334 (256) &     8.65 (0.1) &     1.014 (0.1) \\
    J1956$-$0102 &   7677 (149) &     8.17 (0.2) &    0.701 (0.26) \\
    J2008$-$1238 &  17526 (434) &    7.83 (0.25) &    0.528 (0.21) \\
    J2030+7650 &  12594 (252) & $<$7.00 (0.25) &    0.234 (0.11) \\
    J2032+1426 &  19162 (686) & $<$7.00 (0.17) &   0.266 (0.079) \\
    J2033+1401 &  20000 (524) & $<$7.00 (0.25) &    0.270 (0.11) \\
    J2038+7641 &  17283 (209) &    8.11 (0.22) &    0.682 (0.21) \\
    J2039+0031 &  14561 (318) &    8.04 (0.25) &    0.638 (0.28) \\
    J2044$-$6805 &    29999 (0) &    9.14 (0.19) &    1.256 (0.13) \\
    J2047+7545 &  17250 (656) &    8.08 (0.23) &    0.664 (0.24) \\
    J2054$-$2039 &  19904 (247) &    9.05 (0.02) &   1.221 (0.016) \\
    J2105+0051 &  19922 (459) &    8.33 (0.23) &    0.823 (0.32) \\
    J2111+1102 &  15870 (231) &   8.83 (0.049) &   1.118 (0.051) \\
    J2113$-$8149 &  10299 (110) &   8.34 (0.078) &     0.812 (0.1) \\
    J2122$-$0618 &  19345 (990) &    7.23 (0.25) &    0.314 (0.12) \\
    J2123$-$0810 &  11942 (486) &    8.75 (0.15) &     1.073 (0.2) \\
    J2124+0619 &    30000 (0) & $<$7.00 (0.25) &    0.304 (0.11) \\
    J2125$-$0621 &  14000 (944) &    8.01 (0.25) &    0.615 (0.26) \\
    J2130+0424 &  18246 (379) &    7.97 (0.25) &    0.603 (0.25) \\
    J2145+0627 &  20565 (175) &    8.00 (0.56) &    0.627 (0.59) \\
    J2154+2721 &   6809 (109) &    8.33 (0.49) &    0.803 (0.61) \\
    J2204+0012 &  10074 (193) &     8.74 (0.1) &     1.068 (1.1) \\
    J2205+2205 &  20296 (790) &    7.74 (0.25) &    0.492 (0.18) \\
    J2246+2307 &  15999 (186) &    8.11 (0.23) &    0.682 (0.25) \\
    J2248+3038 &  17959 (296) &    7.35 (0.25) &    0.338 (0.13) \\
    J2253+3018 &  18144 (611) &    8.66 (0.17) &    1.030 (0.21) \\
    J2256+0612 &  14179 (157) &    7.58 (0.25) &    0.402 (0.16) \\
    J2319+1401 &  23108 (988) &    7.44 (0.25) &    0.387 (0.14) \\
    J2321+1331 &  15682 (277) &    8.16 (0.71) &   0.709 (0.078) \\
    J2327+4844 &  20000 (561) &    8.80 (0.25) &    1.107 (0.26) \\
    J2328+0514 & 13566 (2923) &    8.30 (0.64) &    0.798 (0.75) \\
    J2330+5007 &  11781 (469) &    7.18 (0.25) &    0.268 (0.12) \\
    J2337+4925 &  10029 (234) &    8.12 (0.12) &    0.670 (0.11) \\
    J2351+4034 &  11061 (253) &    7.72 (0.25) &    0.456 (0.19) \\
    J2353+3809 &  12327 (143) &    9.32 (0.37) &    1.307 (0.28) \\
    J2354+3650 &  10840 (841) &    8.35 (0.24) &    0.824 (0.33) \\
    J2355+3506 &  26507 (956) &    7.65 (0.25) &    0.470 (0.17) \\
    \enddata
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{cccrr}
    \tablecaption{Object Names and Coordinates\label{t:names}}
    \tablehead{
        \colhead{J Name} & \colhead{Gaia Source ID} & \colhead{MWDD ID} & \colhead{R.A.} & \colhead{Decl.}
    }
    \startdata
    J0002$-$4310 & 4994877094997259264 & LAWD 96                        & 0.54831 & $-$43.16834 \\
    J0003$-$0153 & 2448780654695945728 & SDSS J000321.59$-$015310.8       & 0.84005 & $-$1.88640 \\
    J0005+1934 & 2798285095877328512 & SDSS J000528.70+193457.4       & 1.36971 & 19.58270 \\
    J0006+0755 & 2746037712074342784 & SDSS J000603.80+075514.4       & 1.51576 & 7.92059 \\
    J0007+2407 & 2849716401534278784 & SDSS J000701.59+240744.7       & 1.75682 & 24.12903 \\
    J0010+2429 & 2849087274724833408 & SDSS J001050.27+242946.6       & 2.70947 & 24.49616 \\
    J0010+2451 & 2850233721754720896 & SDSS J001034.95+245131.2       & 2.64549 & 24.85856 \\
    J0012+5025 & 395234439752169344 & GJ 1004                        & 3.05832 & 50.42005 \\
    J0014$-$1311 & 2418116963320446720 & GJ 3016                        & 3.55088 & $-$13.18671 \\
    J0016+2350 & 2849169050901523072 & SDSS J001616.50+235040.2       & 4.06876 & 23.84449 \\
    J0021+1502 & 2792315366213367296 & SDSS J002128.59+150223.8       & 5.36923 & 15.03963 \\
    J0040+0702 & 2557135773267479424 & SDSS J004011.49+070255.7       & 10.04790 & 7.04880 \\
    J0040+2438 & 2806537411679838976 & SDSS J004038.90+243852.8       & 10.16214 & 24.64798 \\
    J0042+2358 & 2803444588550040448 & SDSS J004254.24+235831.3       & 10.72608 & 23.97536 \\
    J0054+1202 & 2774977549607430528 & PHL 886                        & 13.57627 & 12.03342 \\
    J0101$-$0411 & 2525337076653338240 & GD 9                           & 15.25968 & $-$4.18613 \\
    J0103+1511 & 2777517245373757824 & SDSS J010311.34+151110.0       & 15.79729 & 15.18614 \\
    J0104+1459 & 2777498553676004736 & SDSS J010405.12+145907.2       & 16.02132 & 14.98505 \\
    J0109+1800 & 2785085218267094784 & SDSS J010952.81+180000.5       & 17.47006 & 18.00003 \\
    J0111+1410 & 2590989117810901120 & {[BGK2006]} J011130.67+141049.7 & 17.87779 & 14.18040 \\
    J0112+2653 & 306921489708694912 & SDSS J011256.83+265313.4       & 18.23686 & 26.88704 \\
    J0114+1607 & 2783824250228883456 & SDSS J011423.35+160727.5       & 18.59728 & 16.12428 \\
    J0117+2422 & 294036523396554112 & SDSS J011739.82+242236.3       & 19.41600 & 24.37671 \\
    J0117+3035 & 310263592740515584 & SDSS J011708.71+303547.7       & 19.28629 & 30.59653 \\
    J0121+3210 & 316660791909483904 & SDSS J012115.45+321010.0       & 20.31439 & 32.16953 \\
    J0121+3932 & 371598302707808000 & SDSS J012105.53+393239.6       & 20.27306 & 39.54434 \\
    J0122+0827 & 2578511413182367744 & SDSS J012215.76+082712.8       & 20.56582 & 8.45352 \\
    J0125$-$1013 & 2470843455019468416 & SDSS J012516.70$-$101313.9       & 21.31962 & $-$10.22053 \\
    J0126+1934 & 2786290283011651712 & SDSS J012646.78+193454.5       & 21.69502 & 19.58180 \\
    J0137+2351 & 291652468654641024 & SDSS J013742.54+235138.3       & 24.42726 & 23.86059 \\
    J0138+2523 & 292454841560140032 & PG 0136+251                    & 24.72099 & 25.38940 \\
    J0143+1437 & 2588273117931959168 & SDSS J014354.00+143746.0       & 25.97502 & 14.62950 \\
    J0143$-$1015 & 2463936769649897472 & SDSS J014307.12$-$101523.8       & 25.77974 & $-$10.25642 \\
    J0148$-$0048 & 2509104161858231552 & SDSS J014823.30$-$004807.5       & 27.09714 & $-$0.80210 \\
    J0203+2205 & 97582241081363712 & SDSS J020316.65+220527.2       & 30.81949 & 22.09081 \\
    J0205+0030 & 2507984652863078400 & SDSS J020514.53+003100.3       & 31.31064 & 0.51661 \\
    J0207+2238 & 100719903669705600 & SDSS J020700.16+223848.9       & 31.75077 & 22.64694 \\
    J0211+0031 & 2507283744264600192 & WD 0208+002                    & 32.81856 & 0.52445 \\
    J0211+0722 & 2521131650835365120 & SDSS J021107.71+072235.4       & 32.78221 & 7.37649 \\
    J0211+2115 & 99498964725981440 & 2MASS J02114816+2115491        & 32.95130 & 21.26328 \\
    J0212+0644 & 2521035817229538688 & PB 6737                        & 33.02212 & 6.73910 \\
    J0213+0530 & 2519862844481638528 & SDSS J021338.52+053023.4       & 33.41051 & 5.50624 \\
    J0218+0355 & 2514958747743590144 & SDSS J021818.18+035525.3       & 34.57573 & 3.92368 \\
    J0230+2508 & 102390302349905024 & SDSS J023035.63+250831.6       & 37.64871 & 25.14191 \\
    J0231+2648 & 127338977098826496 & SDSS J023157.00+264837.5       & 37.98756 & 26.81034 \\
    J0234+2648 & 127373577355161984 & SDSS J023420.62+264801.6       & 38.58594 & 26.80045 \\
    J0235+2416 & 102046155210274560 & SDSS J023542.73+241653.8       & 38.92807 & 24.28155 \\
    J0242+2916 & 129560166680749952 & SDSS J024241.67+291608.3       & 40.67367 & 29.26896 \\
    J0249+3327 & 139669072291373696 & SDSS J024903.02+332737.1       & 42.26256 & 33.46026 \\
    J0250+3414 & 139837366290146432 & SDSS J025016.66+341426.8       & 42.56943 & 34.24075 \\
    J0257+5103 & 440396914222763264 & KPD 0253+5052                  & 44.34168 & 51.06214 \\
    J0259+0811 & 8578256576520320 & EGGR 476                       & 44.99853 & 8.19868 \\
    J0301+0539 & 6872772307840512 & SDSS J030107.57+053957.0       & 45.28151 & 5.66577 \\
    J0304$-$0025 & 3266337781252698880 & WD 0301$-$006                    & 46.03077 & $-$0.42834 \\
    J0305+0502 & 3819840833880704 & SDSS J030522.15+050213.3       & 46.34230 & 5.03698 \\
    J0305+3707 & 139423576256627584 & SDSS J030550.35+370759.2       & 46.45977 & 37.13313 \\
    J0307+3628 & 138958134945485184 & SDSS J030725.78+362825.9       & 46.85746 & 36.47377 \\
    J0310+0451 & 3942127143088128 & SDSS J031058.73+045130.1       & 47.74478 & 4.85839 \\
    J0318+4226 & 239717998989931136 & SDSS J031824.20+422650.9       & 49.60098 & 42.44741 \\
    J0319+4103 & 239300974845345664 & SDSS J031929.02+410316.9       & 49.87091 & 41.05463 \\
    J0326+0403 & 3275317320918274944 & SDSS J032658.76+040308.2       & 51.74498 & 4.05196 \\
    J0326+0521 & 3275755819899175936 & SDSS J032628.17+052136.3       & 51.61741 & 5.36004 \\
    J0331+0045 & 3264649412428917376 & WD 0329+005                    & 52.94050 & 0.75470 \\
    J0333+0007 & 3264551560189562112 & WD 0330$-$000                    & 53.33525 & 0.12237 \\
    J0340$-$0635 & 3244183790184727936 & SDSS J034046.43$-$063528.0       & 55.19346 & $-$6.59107 \\
    J0343$-$0044 & 3251533926632805120 & SDSS J034323.25$-$004410.2       & 55.84688 & $-$0.73619 \\
    J0343$-$0641 & 3244357341222727168 & WD 0340$-$068                    & 55.78407 & $-$6.69099 \\
    J0344$-$0514 & 3244790651883847168 & SDSS J034420.66$-$051444.6       & 56.08608 & $-$5.24570 \\
    J0345+0034 & 3269671637947408128 & WD 0342+004                    & 56.29607 & 0.57883 \\
    J0346+0948 & 3302650084770597760 & SDSS J034630.98+094827.5       & 56.62931 & 9.80745 \\
    J0347+1000 & 3302679909023476096 & SDSS J034748.58+100048.6       & 56.95243 & 10.01344 \\
    J0350+0858 & 3302347027581060864 & SDSS J035010.32+085829.2       & 57.54303 & 8.97476 \\
    J0357$-$0439 & 3245786671979697024 & SDSS J035738.13$-$043954.4       & 59.40904 & $-$4.66513 \\
    J0419$-$0934 & 3191738120628213760 & LP 714$-$52                      & 64.83730 & $-$9.57521 \\
    J0442+1203 & 3295875993630625664 & SDSS J044254.59+120329.9       & 70.72746 & 12.05826 \\
    J0443+1131 & 3294294788534366336 & SDSS J044329.34+113154.8       & 70.87225 & 11.53186 \\
    J0445$-$0525 & 3200460782593500160 & SDSS J044512.39$-$052524.5       & 71.30164 & $-$5.42351 \\
    J0446+1015 & 3293223142655086720 & SDSS J044641.49+101511.0       & 71.67288 & 10.25297 \\
    J0452+2519 & 153229044254825728 & GALEX J045219.3+251935         & 73.08070 & 25.32564 \\
    J0505$-$1722 & 2982808337003815040 & GJ 3329                        & 76.46935 & $-$17.37589 \\
    J0515+2839 & 3422405214775411840 & 2MASS J05155350+2839169        & 78.97394 & 28.65423 \\
    J0534+6254 & 286502978963267968 & SDSS J053400.84+625419.8       & 83.50353 & 62.90554 \\
    J0535+0016 & 3220896408787293824 & SDSS J053507.04+001617.2       & 83.77934 & 0.27139 \\
    J0537+6759 & 481698110012697728 & Gaia DR2 481698110012697728    & 84.31182 & 67.99710 \\
    J0556+0521 & 3320184202856027776 & V* V1201 Ori                   & 89.10610 & 5.36342 \\
    J0601+3726 & 3456777730670779776 & PM J06019+3726                 & 90.49468 & 37.43346 \\
    J0604+6413 & 1008208457083941888 & SDSS J060442.49+641357.1       & 91.17706 & 64.23248 \\
    J0632+5559 & 995112350178946048 & Gaia DR2 995112350178946048    & 98.14944 & 55.98380 \\
    J0641+4744 & 966561537900256512 & GD 77                          & 100.30332 & 47.73806 \\
    J0645+2803 & 3386204893943003136 & SDSS J064532.74+280330.5       & 101.38642 & 28.05843 \\
    J0648+8403 & 1149683305424619520 & SDSS J064828.76+840340.9       & 102.11972 & 84.06126 \\
    J0649+7521 & 1115546944012493696 & Gaia DR2 1115546944012493696   & 102.36220 & 75.35688 \\
    J0651+6242 & 1100089318058003328 & PM J06513+6242                 & 102.84537 & 62.71456 \\
    J0714+4012 & 948379837528696320 & SDSS J071410.26+401219.5       & 108.54277 & 40.20538 \\
    J0716+3935 & 948104306786401664 & SDSS J071632.91+393553.7       & 109.13716 & 39.59825 \\
    J0725+3214 & 892902226002248448 & SDSS J072540.82+321402.1       & 111.42009 & 32.23389 \\
    J0727+4036 & 900558331625377024 & SDSS J072724.66+403622.0       & 111.85282 & 40.60580 \\
    J0730+3627 & 898573713137494784 & SDSS J073001.65+362713.1       & 112.50692 & 36.45357 \\
    J0731+3531 & 895445980512796416 & SDSS J073135.37+353108.6       & 112.89738 & 35.51902 \\
    J0732+1642 & 3169153597742027520 & SDSS J073249.55+164205.5       & 113.20644 & 16.70154 \\
    J0732+3646 & 898629307193262976 & SDSS J073237.68+364628.9       & 113.15697 & 36.77457 \\
    J0733+6409 & 1089400763661597440 & GJ 1098                        & 113.37909 & 64.15651 \\
    J0735+6526 & 1089770092196067712 & SDSS J073546.51+652656.0       & 113.94378 & 65.44883 \\
    J0736+4033 & 924374548053164800 & SDSS J073615.93+403335.2       & 114.06623 & 40.55966 \\
    J0738+2236 & 867032401028023680 & SDSS J073858.45+223608.3       & 114.74361 & 22.60231 \\
    J0742+2328 & 867185649757179520 & SDSS J074224.66+232804.1       & 115.60267 & 23.46777 \\
    J0742+3157 & 880354496226790400 & SDSS J074213.37+315703.2       & 115.55557 & 31.95081 \\
    J0746+1538 & 3164903950940416000 & SDSS J074640.54+153831.8       & 116.66890 & 15.64218 \\
    J0746+2818 & 875378381478425472 & SDSS J074651.79+281817.2       & 116.71585 & 28.30478 \\
    J0748+3025 & 879036662822100224 & SDSS J074853.07+302543.5       & 117.22111 & 30.42870 \\
    J0749+1545 & 666900157830877312 & SDSS J074907.49+154534.0       & 117.28118 & 15.75948 \\
    J0749+1713 & 667924932731149312 & SDSS J074924.91+171355.3       & 117.35379 & 17.23202 \\
    J0750+2220 & 674672635590813568 & SDSS J075036.55+222021.5       & 117.65227 & 22.33930 \\
    J0752+1725 & 668251556403678592 & SDSS J075234.95+172524.9       & 118.14549 & 17.42348 \\
    J0752+2831 & 875526407526791552 & SDSS J075245.77+283141.2       & 118.19073 & 28.52809 \\
    J0756+1427 & 654484193355487872 & SDSS J075604.59+142746.0       & 119.01909 & 14.46278 \\
    J0757+0855 & 3146973802509252352 & SDSS J075704.00+085520.1       & 119.26666 & 8.92222 \\
    J0758+1214 & 3151260351669028992 & SDSS J075816.64+121428.7       & 119.56930 & 12.24124 \\
    J0758+1439 & 654573837912653312 & SDSS J075813.39+143902.7       & 119.55574 & 14.65075 \\
    J0758+3544 & 906772187229375104 & SDSS J075819.57+354443.7       & 119.58130 & 35.74525 \\
    J0800+0655 & 3144237908341731712 & SDSS J080042.47+065542.1       & 120.17677 & 6.92838 \\
    J0800+8327 & 1149262467348564736 & SDSS J080014.57+832724.7       & 120.06096 & 83.45689 \\
    J0801+0643 & 3144219182284172928 & SDSS J080132.78+064349.7       & 120.38655 & 6.73047 \\
    J0802+1530 & 655029070086144000 & SDSS J080210.39+153033.8       & 120.54322 & 15.50940 \\
    J0803+1229 & 653051877600013312 & SDSS J080359.93+122943.9       & 120.99977 & 12.49552 \\
    J0804+1827 & 669216553952163072 & SDSS J080440.35+182731.0       & 121.16810 & 18.45855 \\
    J0805+2153 & 677023086508876032 & SDSS J080502.29+215320.5       & 121.25953 & 21.88903 \\
    J0806+0756 & 3145908753701428992 & SDSS J080638.51+075647.6       & 121.66042 & 7.94652 \\
    J0806$-$0754 & 3039644906246154880 & SDSS J080620.12$-$075457.2       & 121.58390 & $-$7.91590 \\
    J0807+1355 & 653680622153400320 & SDSS J080703.25+135537.9       & 121.76354 & 13.92718 \\
    J0807+3938 & 909125451350925952 & SDSS J080743.33+393829.2       & 121.93051 & 39.64138 \\
    J0809+0624 & 3097381876726814464 & SDSS J080905.98+062441.8       & 122.27486 & 6.41166 \\
    J0809+1741 & 656929820749217408 & SDSS J080944.92+174159.8       & 122.43715 & 17.69995 \\
    J0809+3730 & 908614796918974720 & SDSS J080938.10+373053.8       & 122.40871 & 37.51488 \\
    J0812+1317 & 650594434751012096 & SDSS J081216.24+131708.2       & 123.06769 & 13.28564 \\
    J0812+1825 & 657357457756945536 & SDSS J081207.04+182556.3       & 123.02932 & 18.43231 \\
    J0812+5039 & 935168999161996928 & SDSS J081222.45+503955.7       & 123.09348 & 50.66548 \\
    J0813+2237 & 677312666087549568 & SDSS J081354.17+223713.6       & 123.47568 & 22.62043 \\
    J0813+2621 & 682698555077217408 & SDSS J081310.02+262157.4       & 123.29175 & 26.36596 \\
    J0814+5037 & 935123953544910080 & SDSS J081422.75+503749.3       & 123.59471 & 50.63036 \\
    J0814$-$0052 & 3071337985318258432 & SDSS J081400.57$-$005215.7       & 123.50236 & $-$0.87104 \\
    J0815+0843 & 3098350855708212096 & SDSS J081523.35+084346.4       & 123.84730 & 8.72954 \\
    J0816+0412 & 3091630468840750592 & SDSS J081648.70+041223.5       & 124.20294 & 4.20652 \\
    J0816+5226 & 1031451273901574144 & SDSS J081632.26+522645.3       & 124.13440 & 52.44569 \\
    J0817+1543 & 655520036387776000 & SDSS J081748.55+154341.2       & 124.45226 & 15.72807 \\
    J0817+2008 & 675590693439332096 & SDSS J081716.39+200834.8       & 124.31824 & 20.14299 \\
    J0819+3731 & 908060853512404992 & GD 90                          & 124.94260 & 37.52398 \\
    J0821+1944 & 663590623534010880 & SDSS J082107.35+194433.7       & 125.28061 & 19.74266 \\
    J0822+1201 & 649304840753259520 & SDSS J082247.60+120146.8       & 125.69833 & 12.02964 \\
    J0823+4013 & 914570679607837056 & SDSS J082339.74+401315.7       & 125.91559 & 40.22107 \\
    J0824+1315 & 651113262502915200 & SDSS J082447.49+131543.3       & 126.19785 & 13.26201 \\
    J0828+1817 & 662256984649238144 & SDSS J082817.61+181752.6       & 127.07336 & 18.29792 \\
    J0828+2934 & 707927948887371392 & SDSS J082835.82+293448.7       & 127.14912 & 29.58011 \\
    J0829+1009 & 600053870950091648 & SDSS J082939.25+100937.7       & 127.41352 & 10.16046 \\
    J0830+1858 & 662693834362748416 & SDSS J083020.36+185814.6       & 127.58478 & 18.97070 \\
    J0830+5057 & 1028123052204089472 & SDSS J083047.22+505734.2       & 127.69678 & 50.95952 \\
    J0832$-$0428 & 3065700102007796480 & SDSS J083234.11$-$042813.8       & 128.14202 & $-$4.47053 \\
    J0833+2348 & 678395032205683456 & SDSS J083310.57+234812.7       & 128.29419 & 23.80351 \\
    J0834+1317 & 603284300536234240 & SDSS J083420.29+131759.5       & 128.58449 & 13.29981 \\
    J0834+1605 & 657939786602499584 & SDSS J083446.62+160510.3       & 128.69421 & 16.08616 \\
    J0834+2525 & 702848548764431616 & SDSS J083412.80+252544.9       & 128.55337 & 25.42902 \\
    J0834+3049 & 709600306073392000 & SDSS J083446.91+304959.2       & 128.69546 & 30.83301 \\
    J0834+8210 & 1145530797899525376 & SDSS J083448.63+821059.1       & 128.70250 & 82.18306 \\
    J0836+1034 & 601361151619671296 & SDSS J083656.62+103452.1       & 129.23591 & 10.58112 \\
    J0836+1548 & 657870899622031104 & SDSS J083627.35+154850.3       & 129.11392 & 15.81394 \\
    J0836+4420 & 917012626214193024 & SDSS J083649.81+442013.1       & 129.20752 & 44.33696 \\
    J0837+1544 & 657855192926716672 & SDSS J083701.89+154454.7       & 129.25785 & 15.74847 \\
    J0838+0925 & 596721006392718464 & SDSS J083801.81+092548.3       & 129.50757 & 9.43007 \\
    J0839+2000 & 664325543977630464 & EGGR 59                        & 129.93973 & 20.00434 \\
    J0839+2121 & 664751982690734592 & SDSS J083918.12+212143.8       & 129.82547 & 21.36215 \\
    J0840+0942 & 598241871491592704 & SDSS J084011.37+094244.9       & 130.04721 & 9.71246 \\
    J0840+1257 & 603074981009914624 & SDSS J084039.37+125706.3       & 130.16402 & 12.95180 \\
    J0840+2712 & 703440468274308224 & SDSS J084008.50+271242.7       & 130.03531 & 27.21181 \\
    J0841+0223 & 3079104660578372480 & SDSS J084155.73+022350.5       & 130.48229 & 2.39710 \\
    J0841+1549 & 657726721864480000 & SDSS J084111.34+154921.0       & 130.29724 & 15.82249 \\
    J0842+1018 & 598361855698052608 & SDSS J084233.37+101806.4       & 130.63905 & 10.30177 \\
    J0842+1539 & 657714730316051712 & {[VV2010]} J084201.4+153942    & 130.50588 & 15.66164 \\
    J0843+0628 & 595068715293596288 & SDSS J084324.14+062842.2       & 130.85056 & 6.47836 \\
    J0845+1124 & 601839610976284416 & SDSS J084510.23+112405.6       & 131.29254 & 11.40149 \\
    J0845+1500 & 609578695367162880 & SDSS J084522.95+150020.4       & 131.34559 & 15.00564 \\
    J0845+3129 & 706890697105635584 & SDSS J084541.13+312936.6       & 131.42123 & 31.49339 \\
    J0845+6117 & 1042071701528617728 & Gaia DR2 1042071701528617728   & 131.32034 & 61.28440 \\
    J0847+4842 & 1015028491488955776 & WD 0843+488                    & 131.81741 & 48.70567 \\
    J0848+2140 & 662002619505690624 & SDSS J084845.66+214047.0       & 132.19024 & 21.67973 \\
    J0849+0037 & 3075454522492869376 & SDSS J084906.22+003722.8       & 132.27575 & 0.62300 \\
    J0849+2247 & 689117813197151488 & SDSS J084936.81+224755.0       & 132.40339 & 22.79860 \\
    J0849+2857 & 705246450482748288 & SDSS J084929.10+285720.4       & 132.37099 & 28.95563 \\
    J0850+1505 & 609724552456587264 & SDSS J085012.88+150501.3       & 132.55359 & 15.08360 \\
    J0851+1201 & 604972428842238080 & Cl* NGC 2682 MMJ 5440          & 132.77525 & 12.03266 \\
    J0851+1527 & 609830797063932672 & SDSS J085153.79+152724.9       & 132.97406 & 15.45693 \\
    J0851+1952 & 660754983046182784 & SDSS J085129.15+195205.5       & 132.87152 & 19.86798 \\
    J0851+3531 & 716949819750522624 & SDSS J085130.57+353117.5       & 132.87764 & 35.52153 \\
    J0853+1804 & 659956497085671296 & SDSS J085325.68+180428.3       & 133.35699 & 18.07453 \\
    J0855+1640 & 611482156153802240 & WD 0853+169                    & 133.84939 & 16.68303 \\
    J0855+2417 & 689730962728343424 & SDSS J085544.29+241720.8       & 133.93446 & 24.28907 \\
    J0855+8249 & 1145937063150508800 & SDSS J085550.67+824905.1       & 133.96111 & 82.81801 \\
    J0856+2534 & 691604221304319744 & GALEX 2693902448450342235      & 134.20675 & 25.57799 \\
    J0858+1037 & 603803647981890688 & SDSS J085820.01+103725.4       & 134.58334 & 10.62372 \\
    J0858+4126 & 912718071240545152 & WD 0855+416                    & 134.62809 & 41.44164 \\
    J0858+4715 & 1010995650340860160 & US 2021                        & 134.57262 & 47.25034 \\
    J0900+2045 & 684781270617966208 & SDSS J090027.55+204559.5       & 135.11480 & 20.76655 \\
    J0901+0640 & 583700933293351296 & SDSS J090139.03+064022.4       & 135.41243 & 6.67286 \\
    J0902+4549 & 1010544614351271680 & WD 0858+460                    & 135.52207 & 45.82082 \\
    J0903+2226 & 685513515298250752 & SDSS J090341.84+222651.1       & 135.92437 & 22.44749 \\
    J0905+2057 & 685116381145959424 & SDSS J090522.06+205736.3       & 136.34195 & 20.96003 \\
    J0905+2138 & 685228909289354624 & SDSS J090554.64+213829.6       & 136.47761 & 21.64149 \\
    J0906+0807 & 584319855260594560 & SDSS J090632.65+080715.9       & 136.63629 & 8.12082 \\
    J0907+3538 & 715168198596929792 & SDSS J090746.83+353821.4       & 136.94500 & 35.63927 \\
    J0907+5559 & 1036392547879925632 & SDSS J090754.17+555955.4       & 136.97585 & 55.99858 \\
    J0908+0105 & 3843594756068749440 & SDSS J090855.40+010552.6       & 137.23073 & 1.09788 \\
    J0908+0921 & 591265023536420992 & SDSS J090827.08+092100.2       & 137.11279 & 9.35005 \\
    J0909+0944 & 591304949552542336 & SDSS J090945.19+094451.9       & 137.43827 & 9.74776 \\
    J0909+1938 & 636388602783552512 & SDSS J090907.15+193840.6       & 137.27974 & 19.64458 \\
    J0909+2508 & 688563590617269632 & SDSS J090937.95+250820.6       & 137.40803 & 25.13910 \\
    J0910+0815 & 590291955746064000 & SDSS J091005.44+081512.2       & 137.52270 & 8.25333 \\
    J0910+2322 & 687142540558021120 & SDSS J091002.83+232220.0       & 137.51180 & 23.37219 \\
    J0910+2501 & 688512635125215488 & SDSS J091042.78+250136.6       & 137.67825 & 25.02683 \\
    J0911+2232 & 686829248463734272 & SDSS J091132.80+223200.7       & 137.88661 & 22.53346 \\
    J0911+4202 & 816847116924091520 & SDSS J091124.68+420255.8       & 137.85278 & 42.04891 \\
    J0912+1026 & 591730258689353600 & SDSS J091239.64+102645.7       & 138.16511 & 10.44603 \\
    J0913+1141 & 593650826329812992 & SDSS J091340.19+114112.4       & 138.41748 & 11.68674 \\
    J0913+1739 & 635059503679539072 & SDSS J091305.88+173932.9       & 138.27462 & 17.65913 \\
    J0914+0544 & 580558842594128256 & SDSS J091437.35+054453.2       & 138.65561 & 5.74815 \\
    J0915+2050 & 636900425446289920 & SDSS J091526.58+205039.2       & 138.86071 & 20.84420 \\
    J0916+1248 & 593894608673835264 & SDSS J091611.08+124808.1       & 139.04605 & 12.80219 \\
    J0916+2150 & 638521998938565248 & SDSS J091629.56+215011.5       & 139.12292 & 21.83622 \\
    J0917+0112 & 3844197043627754624 & SDSS J091716.88+011218.7       & 139.32031 & 1.20521 \\
    J0917+6014 & 1038638781412655872 & SBSS 0913+604                  & 139.32491 & 60.23531 \\
    J0918+0648 & 586662880179740672 & SDSS J091825.03+064820.7       & 139.60429 & 6.80578 \\
    J0921+1301 & 594229753561550208 & SDSS J092108.83+130111.7       & 140.28681 & 13.01991 \\
    J0922+0504 & 585488567401589248 & NLTT 21580                     & 140.55515 & 5.07711 \\
    J0923+2435 & 645501183356007168 & SDSS J092355.98+243552.9       & 140.98318 & 24.59800 \\
    J0924+2318 & 639171672871712256 & SDSS J092442.17+231855.4       & 141.17580 & 23.31541 \\
    J0924+3613 & 798681333703439872 & PM J09249+3613                 & 141.23152 & 36.21872 \\
    J0925+0113 & 3844068744364616576 & WD 0922+014                    & 141.36440 & 1.22454 \\
    J0928+2454 & 645576362463107840 & SDSS J092827.78+245443.1       & 142.11567 & 24.91187 \\
    J0929+0135 & 3844422340431630592 & SDSS J092926.43+013535.5       & 142.36009 & 1.59320 \\
    J0929+1554 & 619066965319037952 & SDSS J092937.25+155419.5       & 142.40510 & 15.90537 \\
    J0930+2024 & 634734765496404096 & SDSS J093059.16+202429.4       & 142.74647 & 20.40814 \\
    J0930$-$0126 & 3839626962201614208 & SDSS J093054.57$-$012642.9       & 142.72730 & $-$1.44525 \\
    J0931+3219 & 701023398118982016 & SDSS J093126.14+321946.1       & 142.85890 & 32.32948 \\
    J0933+1022 & 589517899560523520 & SDSS J093356.39+102215.6       & 143.48508 & 10.37077 \\
    J0934+2945 & 696350817298141952 & SDSS J093415.97+294500.4       & 143.56651 & 29.75010 \\
    J0934+3927 & 812957835058551936 & SDSS J093409.90+392759.3       & 143.54126 & 39.46649 \\
    J0934+5033 & 1018436320403748480 & SDSS J093447.90+503312.2       & 143.69994 & 50.55332 \\
    J0935+0008 & 3840274467176110848 & SDSS J093559.80+000828.8       & 143.99917 & 0.14142 \\
    J0935+4429 & 815134799361707392 & US 736                         & 143.75873 & 44.49456 \\
    J0936+1829 & 633022035618109056 & SDSS J093613.94+182916.0       & 144.05805 & 18.48772 \\
    J0937+1021 & 589552499817065600 & SDSS J093707.08+102148.7       & 144.27952 & 10.36351 \\
    J0937+2057 & 634700337038981248 & SDSS J093726.27+205757.0       & 144.35946 & 20.96576 \\
    J0938+6156 & 1063083815411782528 & SDSS J093813.84+615600.9       & 144.55767 & 61.93361 \\
    J0940+6314 & 1063406689576896256 & SDSS J094026.71+631427.6       & 145.11106 & 63.24096 \\
    J0942+1838 & 621349620178145920 & SDSS J094233.55+183848.7       & 145.63981 & 18.64681 \\
    J0942+2052 & 639900580361748736 & SDSS J094235.01+205208.3       & 145.64591 & 20.86898 \\
    J0942+5213 & 1020176160115502464 & SDSS J094210.12+521313.4       & 145.54175 & 52.22011 \\
    J0944+4539 & 821247465537145344 & SDSS J094458.92+453901.2       & 146.24549 & 45.65031 \\
    J0944$-$0018 & 3828044221382810752 & SDSS J094416.62$-$001855.5       & 146.06921 & $-$0.31533 \\
    J0945+4226 & 819687499055488768 & SDSS J094500.05+422626.4       & 146.25015 & 42.44058 \\
    J0948+2421 & 643183348419998336 & PG 0945+246                    & 147.19400 & 24.35672 \\
    J0949+4827 & 824978967483633792 & SDSS J094946.85+482724.9       & 147.44516 & 48.45691 \\
    J0949+4956 & 826792788007960704 & SDSS J094910.43+495619.5       & 147.29334 & 49.93876 \\
    J0957+1946 & 626950257532282624 & SDSS J095738.55+194601.9       & 149.41059 & 19.76722 \\
    J0957$-$0123 & 3832778890255625472 & SDSS J095717.73$-$012342.6       & 149.32388 & $-$1.39520 \\
    J1000+3047 & 744177369790432640 & SDSS J100018.24+304729.2       & 150.07595 & 30.79138 \\
    J1004+2238 & 629846680397009664 & SDSS J100426.99+223810.6       & 151.11236 & 22.63619 \\
    J1006+1442 & 621515612073783936 & SDSS J100645.00+144250.3       & 151.68736 & 14.71381 \\
    J1006+3033 & 745425074966126976 & SDSS J100657.51+303338.0       & 151.73951 & 30.56049 \\
    J1006+4845 & 823634745798787328 & SDSS J100657.97+484506.0       & 151.74149 & 48.75170 \\
    J1007+1237 & 3881621915471688832 & SDSS J100715.55+123709.5       & 151.81478 & 12.61930 \\
    J1007+1623 & 621979502901486720 & SDSS J100759.80+162349.6       & 151.99887 & 16.39706 \\
    J1007+2814 & 740393297440310912 & SDSS J100727.33+281457.8       & 151.86386 & 28.24937 \\
    J1014+3657 & 754143965951349760 & SDSS J101428.09+365724.4       & 153.61709 & 36.95664 \\
    J1014+5949 & 1046998647491769984 & SDSS J101400.72+594933.4       & 153.50278 & 59.82575 \\
    J1015+0907 & 3876618892751168000 & SDSS J101529.62+090703.8       & 153.87368 & 9.11767 \\
    J1015+4415 & 809051068383311616 & SDSS J101507.34+441508.0       & 153.78035 & 44.25232 \\
    J1016+2816 & 741134505716418688 & SDSS J101642.27+281610.2       & 154.17613 & 28.26946 \\
    J1018+0111 & 3832329434808415744 & PG 1015+014                    & 154.52091 & 1.18961 \\
    J1018+3033 & 742562844335742208 & GALEX 2694887610868826308      & 154.64491 & 30.55845 \\
    J1020+3626 & 753840603821390848 & Ton 1206                       & 155.22531 & 36.44602 \\
    J1021$-$1034 & 3767515389014753152 & WD 1018$-$103                    & 155.32955 & $-$10.58006 \\
    J1022+1446 & 3887568688534468608 & SDSS J102230.52+144646.8       & 155.62714 & 14.77954 \\
    J1022+1949 & 624711273900724864 & SDSS J102239.05+194904.3       & 155.66256 & 19.81782 \\
    J1022+2725 & 728800188571156992 & SDSS J102220.69+272539.8       & 155.58617 & 27.42772 \\
    J1024+4107 & 804516437615053568 & PB 222                         & 156.21778 & 41.13134 \\
    J1025+2820 & 729373132915728768 & SDSS J102535.40+282034.8       & 156.39737 & 28.34298 \\
    J1025+6229 & 1052185623659555456 & SDSS J102553.68+622929.4       & 156.47351 & 62.49135 \\
    J1027+4351 & 829814963219706624 & SDSS J102746.58+435156.3       & 156.94409 & 43.86561 \\
    J1028+1451 & 3888929097950924416 & SDSS J102837.65+145101.8       & 157.15654 & 14.85051 \\
    J1029+1127 & 3882611201058534400 & GJ 2080                        & 157.28279 & 11.45403 \\
    J1033+2309 & 722446385752579840 & V* GH Leo                      & 158.45475 & 23.15446 \\
    J1034+0327 & 3856950175919062144 & SDSS J103430.15+032736.3       & 158.62564 & 3.46003 \\
    J1034+3050 & 735736590819395968 & SDSS J103403.99+305034.4       & 158.51653 & 30.84290 \\
    J1035+2126 & 721244821406496640 & LSPM J1035+2126                & 158.88502 & 21.43379 \\
    J1036+1710 & 3889666492296255744 & SDSS J103648.67+171045.2       & 159.20273 & 17.17923 \\
    J1041+0918 & 3869134379662293504 & SDSS J104129.40+091801.6       & 160.37249 & 9.30039 \\
    J1041+0945 & 3870284090867881856 & SDSS J104146.71+094548.0       & 160.44451 & 9.76335 \\
    J1041+4043 & 779573535302550912 & SDSS J104136.44+404317.9       & 160.40200 & 40.72158 \\
    J1043$-$0125 & 3805707505225610112 & 2QZ J104324.5$-$012533           & 160.85219 & $-$1.42568 \\
    J1044+0942 & 3869545356493075712 & SDSS J104415.17+094256.4       & 161.06322 & 9.71566 \\
    J1047+3108 & 735194428507615360 & SDSS J104721.36+310831.6       & 161.83904 & 31.14194 \\
    J1050+1433 & 3885121450528743296 & SDSS J105055.04+143359.4       & 162.72924 & 14.56651 \\
    J1051+3211 & 736847441160442240 & SDSS J105152.19+321135.2       & 162.96737 & 32.19308 \\
    J1054+5933 & 861346998199114240 & SDSS J105404.39+593333.4       & 163.51779 & 59.55913 \\
    J1055+2111 & 3988212592756945152 & LSPM J1055+2111                & 163.93660 & 21.18436 \\
    J1055+3604 & 762636726908403072 & SDSS J105557.28+360413.6       & 163.98853 & 36.07037 \\
    J1056+6523 & 1058932914202484352 & SDSS J105628.49+652313.4       & 164.11871 & 65.38705 \\
    J1057+0411 & 3815759279181364864 & USNO$-$B1.0 0941$-$00188197        & 164.29027 & 4.19188 \\
    J1057+4801 & 831838889248699136 & SDSS J105732.05+480126.0       & 164.38363 & 48.02388 \\
    J1058+3422 & 762236676473893632 & SDSS J105835.00+342253.6       & 164.64584 & 34.38152 \\
    J1058+3724 & 775186071591153408 & SDSS J105833.57+372401.4       & 164.63986 & 37.40028 \\
    J1058+5731 & 857201534421084928 & SDSS J105826.34+573138.2       & 164.60984 & 57.52722 \\
    J1102+4005 & 777193882902747392 & SDSS J110203.75+400558.0       & 165.51532 & 40.09949 \\
    J1103+0534 & 3816350369761141504 & SDSS J110341.41+053448.7       & 165.92256 & 5.58018 \\
    J1107$-$1506 & 3563001617748265984 & SDSS J110727.09$-$150625.1       & 166.86282 & $-$15.10696 \\
    J1107$-$1607 & 3559496413333223936 & SDSS J110752.87$-$160705.4       & 166.96998 & $-$16.11815 \\
    J1110+6001 & 861044048386465664 & SDSS J111010.50+600141.4       & 167.54340 & 60.02806 \\
    J1112+1857 & 3972130684717312000 & SDSS J111245.76+185719.6       & 168.19061 & 18.95530 \\
    J1118+0952 & 3915154645001054976 & SDSS J111812.67+095241.4       & 169.55279 & 9.87816 \\
    J1120+4004 & 764483391046588672 & SDSS J112014.62+400422.6       & 170.06086 & 40.07286 \\
    J1120$-$1150 & 3565589661961508096 & SDSS J112030.34$-$115051.1       & 170.12645 & $-$11.84756 \\
    J1121+1039 & 3915674026806527616 & SDSS J112148.80+103934.2       & 170.45312 & 10.65946 \\
    J1122+3223 & 757328563942257152 & SDSS J112257.10+322327.7       & 170.73799 & 32.39108 \\
    J1123+0956 & 3915026861134449664 & SDSS J112328.49+095619.3       & 170.86851 & 9.93869 \\
    J1124+2624 & 3994627448535805824 & SDSS J112439.29+262422.8       & 171.16370 & 26.40630 \\
    J1126+0906 & 3914160793864337280 & LSPM J1126+0906                & 171.52398 & 9.10793 \\
    J1128+2649 & 4018624633409588864 & SDSS J112832.72+264900.4       & 172.13635 & 26.81673 \\
    J1128$-$0105 & 3796782391386024192 & SDSS J112852.88$-$010540.8       & 172.22025 & $-$1.09468 \\
    J1129+4939 & 790041302613954944 & SDSS J112924.74+493931.9       & 172.35951 & 49.65869 \\
    J1130+3057 & 4022827173009555712 & SDSS J113048.38+305720.7       & 172.70166 & 30.95572 \\
    J1131+3550 & 759753429463043328 & SDSS J113114.44+355007.1       & 172.81013 & 35.83533 \\
    J1132+0640 & 3910311261921121536 & SDSS J113223.56+064008.7       & 173.09820 & 6.66902 \\
    J1132+2809 & 4018868591847502208 & WD 1129+284                    & 173.06371 & 28.15956 \\
    J1133+5152 & 839953701675503744 & WD 1131+521                    & 173.49008 & 51.86795 \\
    J1134+1822 & 3974256663464636800 & SDSS J113409.06+182238.7       & 173.53769 & 18.37747 \\
    J1135+2912 & 4019317463173884288 & SDSS J113500.53+291206.6       & 173.75221 & 29.20179 \\
    J1135+3137 & 4024315808674232448 & SDSS J113549.32+313745.0       & 173.95544 & 31.62918 \\
    J1137+3254 & 4025657350299302656 & SDSS J113754.91+325429.8       & 174.47879 & 32.90826 \\
    J1137+5740 & 845982667526493440 & 2MASS J11375649+5740225        & 174.48529 & 57.67263 \\
    J1138$-$0149 & 3793774952206250240 & WD 1136$-$015                    & 174.66449 & $-$1.81755 \\
    J1140+6110 & 859532804013214720 & SDSS J114006.37+611008.2       & 175.02644 & 61.16898 \\
    J1144+1717 & 3973007686974919552 & SDSS J114441.65+171716.4       & 176.17364 & 17.28772 \\
    J1144+6629 & 1056998259069523584 & WD 1141+667                    & 176.16321 & 66.49120 \\
    J1145+3008 & 4020839633943412096 & SDSS J114529.27+300824.4       & 176.37192 & 30.14003 \\
    J1148+1533 & 3924461392455122560 & SDSS J114827.96+153357.0       & 177.11656 & 15.56572 \\
    J1148+3039 & 4021233430905132544 & SDSS J114833.25+303921.3       & 177.13858 & 30.65587 \\
    J1148+4827 & 787574612699038208 & SDSS J114829.00+482731.2       & 177.12083 & 48.45867 \\
    J1149+3000 & 4020400413408093056 & SDSS J114917.23+300016.1       & 177.32180 & 30.00441 \\
    J1152+5018 & 787984150718889984 & SDSS J115244.11+501844.7       & 178.18370 & 50.31250 \\
    J1153+1331 & 3923217711660623232 & SDSS J115345.97+133106.6       & 178.44141 & 13.51852 \\
    J1154+0117 & 3892237695942001152 & WD 1151+015                    & 178.57529 & 1.28634 \\
    J1156+3531 & 4031457823891309184 & SDSS J115650.39+353127.4       & 179.20991 & 35.52423 \\
    J1159+0007 & 3891115064506627840 & PG 1157+004                    & 179.96715 & 0.13091 \\
    J1159+6139 & 859043109021967744 & SDSS J115917.39+613914.3       & 179.82215 & 61.65393 \\
    J1201+0847 & 3900013579612540672 & SDSS J120125.40+084800.4       & 180.35554 & 8.79997 \\
    J1201+6142 & 1582446099954709632 & {[VV2006]} J120150.2+614256    & 180.45892 & 61.71593 \\
    J1202+4034 & 4034928775942285184 & SDSS J120224.38+403455.7       & 180.60152 & 40.58217 \\
    J1205+3408 & 4027342626746308864 & SDSS J120547.48+340811.5       & 181.44786 & 34.13647 \\
    J1206+0813 & 3898985433161867648 & SDSS J120609.80+081323.7       & 181.54082 & 8.22324 \\
    J1207+4407 & 1539183688951638912 & SDSS J120728.96+440731.6       & 181.87076 & 44.12538 \\
    J1208+1449 & 3921777312773042560 & SDSS J120806.26+144943.0       & 182.02597 & 14.82855 \\
    J1209+3317 & 4028544947006817792 & SDSS J120924.84+331716.4       & 182.35376 & 33.28778 \\
    J1210+2214 & 4001466277717538432 & SDSS J121033.23+221402.6       & 182.63830 & 22.23404 \\
    J1210+2330 & 4001795061758712960 & SDSS J121006.15+233003.0       & 182.52554 & 23.50085 \\
    J1210+5243 & 1548895950039126144 & SDSS J121040.10+524300.9       & 182.66707 & 52.71692 \\
    J1211+0204 & 3699680602526801152 & SDSS J121117.98+020434.0       & 182.82451 & 2.07593 \\
    J1212+1852 & 3950136054115254784 & SDSS J121211.28+185229.0       & 183.04690 & 18.87467 \\
    J1215+3351 & 4016636170926122880 & SDSS J121529.85+335158.6       & 183.87434 & 33.86632 \\
    J1216$-$0026 & 3698129088541197056 & WD 1214$-$001                    & 184.14730 & $-$0.44902 \\
    J1217+0828 & 3902183809407583872 & WD 1215+087                    & 184.39665 & 8.46945 \\
    J1217+1728 & 3946734955413160064 & SDSS J121706.47+172856.0       & 184.27694 & 17.48221 \\
    J1222+0015 & 3699727091252979968 & WD 1219+005                    & 185.53931 & 0.25947 \\
    J1222+0050 & 3699820274863286272 & SDSS J122238.87+005034.4       & 185.66183 & 0.84291 \\
    J1222+4811 & 1545497424020389248 & SDSS J122249.14+481133.1       & 185.70477 & 48.19260 \\
    J1223+2307 & 3953720569396712320 & EGGR 271                       & 185.81018 & 23.13080 \\
    J1223+2553 & 4008422952210312448 & SDSS J122340.39+255304.7       & 185.91823 & 25.88464 \\
    J1224+4155 & 1534970390458591744 & SDSS J122401.48+415551.9       & 186.00627 & 41.93091 \\
    J1225+1923 & 3948846292616403712 & SDSS J122526.91+192340.3       & 186.36216 & 19.39450 \\
    J1227+3855 & 1532215289197285248 & SDSS J122748.85+385546.3       & 186.95353 & 38.92951 \\
    J1227+6612 & 1680759859865814656 & SDSS J122739.16+661224.3       & 186.91316 & 66.20676 \\
    J1231+2419 & 3959943251158587520 & SDSS J123151.74+241932.4       & 187.96549 & 24.32543 \\
    J1234+1248 & 3931751257626586880 & WD 1231+130                    & 188.55878 & 12.80805 \\
    J1235+1453 & 3933368780965151104 & SDSS J123527.09+145318.6       & 188.86279 & 14.88847 \\
    J1235$-$0535 & 3679712857186869504 & HE 1233$-$0519                   & 188.90679 & $-$5.59369 \\
    J1240+0636 & 3709890186465923456 & SDSS J124058.11+063645.6       & 190.24208 & 6.61278 \\
    J1240+4000 & 1522007698123140096 & SDSS J124043.20+400023.8       & 190.17997 & 40.00665 \\
    J1242+4548 & 1541264102392941568 & SDSS J124218.36+454844.5       & 190.57638 & 45.81235 \\
    J1243+1513 & 3933993127475976576 & SDSS J124337.49+151359.8       & 190.90652 & 15.23297 \\
    J1247+0009 & 3689966932691782016 & 2QZ J124715.4+000941           & 191.81454 & 0.16147 \\
    J1248+1335 & 3929090508207065344 & SDSS J124819.87+133555.6       & 192.08276 & 13.59877 \\
    J1248+2942 & 1465092887460185600 & A2 42                          & 192.15109 & 29.70832 \\
    J1248+4104 & 1527940564084210816 & SDSS J124806.38+410427.2       & 192.02671 & 41.07417 \\
    J1248+4110 & 1528130466060854528 & SDSS J124816.82+411051.2       & 192.07003 & 41.18091 \\
    J1248$-$0229 & 3682578764308891264 & WD 1246$-$022                    & 192.21367 & $-$2.49022 \\
    J1250+1549 & 3934459045528378368 & WD 1248+161                    & 192.68487 & 15.83243 \\
    J1251+3519 & 1516706815126079872 & AB 20                          & 192.75787 & 35.32054 \\
    J1251+5432 & 1570495684167620224 & SDSS J125121.88+543216.0       & 192.84109 & 54.53766 \\
    J1254+0921 & 3734766877562467712 & SDSS J125422.05+092150.8       & 193.59170 & 9.36411 \\
    J1254+3710 & 1517487399662724608 & 2MASS J12543465+3709595        & 193.64438 & 37.16670 \\
    J1254+4918 & 1555410036744248832 & SDSS J125446.22+491818.9       & 193.69263 & 49.30510 \\
    J1254+5612 & 1576695447983656192 & SDSS J125416.00+561204.6       & 193.56681 & 56.20129 \\
    J1255+1525 & 3931206621413606912 & SDSS J125553.39+152555.0       & 193.97241 & 15.43199 \\
    J1255+1549 & 3931424874471812096 & SDSS J125511.50+154929.8       & 193.79797 & 15.82485 \\
    J1257+1216 & 3737248204724387712 & SDSS J125726.95+121613.4       & 194.36225 & 12.27040 \\
    J1257+3414 & 1515693894335906688 & WD 1254+345                    & 194.31473 & 34.24413 \\
    J1258+2338 & 3956679252108368384 & SDSS J125847.31+233844.2       & 194.69692 & 23.64552 \\
    J1300+5904 & 1578748824604827648 & SDSS J130033.46+590406.9       & 195.13971 & 59.06887 \\
    J1305+2830 & 1461178179388705792 & OMHR 95877                     & 196.39895 & 28.50401 \\
    J1308+0354 & 3692826624996378368 & SDSS J130805.91+035424.1       & 197.02453 & 3.90671 \\
    J1308+8502 & 1726678630833373824 & GJ 3768                        & 197.18232 & 85.04008 \\
    J1309+0106 & 3690921033906882048 & SDSS J130931.20+010654.3       & 197.37986 & 1.11504 \\
    J1314+0632 & 3729586288010410496 & GALEX 2696998673194156695      & 198.67695 & 6.54144 \\
    J1314+1732 & 3937174942327932544 & SDSS J131426.37+173228.1       & 198.60976 & 17.54098 \\
    J1315+0937 & 3732584969752521984 & WD 1312+098                    & 198.78743 & 9.62052 \\
    J1315+2623 & 1447759361526164608 & SDSS J131544.04+262333.3       & 198.93354 & 26.39261 \\
    J1317+2818 & 1461712232802348800 & OMHR 28197                     & 199.25968 & 28.31347 \\
    J1318+0717 & 3729736818024431744 & SDSS J131802.46+071743.1       & 199.51020 & 7.29530 \\
    J1319+0152 & 3688370510527371008 & WD 1317+021                    & 199.97927 & 1.88326 \\
    J1320+1319 & 3742730021807170944 & SDSS J132002.48+131901.6       & 200.01020 & 13.31707 \\
    J1322+5519 & 1563799722777556352 & SDSS J132208.55+551939.0       & 200.53546 & 55.32755 \\
    J1324+2935 & 1462096958792720384 & SDSS J132450.60+293519.3       & 201.21078 & 29.58873 \\
    J1325+5151 & 1559788773078819456 & SDSS J132538.57+515152.2       & 201.41052 & 51.86457 \\
    J1327+1551 & 3745132282915242240 & SDSS J132710.23+155135.6       & 201.79260 & 15.85990 \\
    J1328+0423 & 3713180990408607232 & SDSS J132833.75+042324.1       & 202.14023 & 4.39004 \\
    J1328+5908 & 1662221475346089984 & WD 1327+594                    & 202.24179 & 59.14751 \\
    J1330+2248 & 1442948723277195008 & SDSS J133025.70+224813.6       & 202.60711 & 22.80376 \\
    J1331+1240 & 3739728217624307200 & SDSS J133156.48+124055.9       & 202.98515 & 12.68226 \\
    J1332+0117 & 3711214067185666560 & EGGR 437                       & 203.21143 & 1.28391 \\
    J1333+6406 & 1665858350572796672 & WD 1332+643                    & 203.41870 & 64.10747 \\
    J1337+0724 & 3718549665168799232 & SDSS J133738.54+072440.2       & 204.41058 & 7.41114 \\
    J1339+1705 & 3745508251468123520 & SDSS J133909.42+170551.4       & 204.78925 & 17.09756 \\
    J1340+3250 & 1468928087097227648 & SDSS J134024.99+325028.7       & 205.10416 & 32.84124 \\
    J1340+6543 & 1672058191699796096 & WD 1339+659                    & 205.17938 & 65.73036 \\
    J1344+3754 & 1496414022365356800 & SDSS J134441.86+375445.6       & 206.17412 & 37.91256 \\
    J1347+1021 & 3725570772761744384 & EGGR 360                       & 206.84761 & 10.35995 \\
    J1348+1100 & 3727110943738807424 & SDSS J134845.98+110008.8       & 207.19144 & 11.00244 \\
    J1348+3810 & 1496389390730056576 & SDSS J134820.79+381017.2       & 207.08662 & 38.17147 \\
    J1349+2056 & 1250142315600142848 & SDSS J134913.52+205646.9       & 207.30615 & 20.94635 \\
    J1351+0743 & 3721740791509510784 & SDSS J135107.00+074345.6       & 207.77915 & 7.72933 \\
    J1351+5419 & 1561389253988468224 & WD 1349+545                    & 207.92078 & 54.32988 \\
    J1352+1120 & 3727230859225453952 & SDSS J135204.27+112055.1       & 208.01778 & 11.34866 \\
    J1353$-$0916 & 3618657732410663808 & PG 1350$-$090                    & 208.31626 & $-$9.27748 \\
    J1400+3307 & 1457732447386145408 & SDSS J140051.72+330754.4       & 210.21548 & 33.13174 \\
    J1404+2019 & 1247002247830153600 & SDSS J140444.22+201922.6       & 211.18413 & 20.32285 \\
    J1407+3011 & 1453322271887656448 & SDSS J140750.65+301130.2       & 211.96098 & 30.19168 \\
    J1407+4956 & 1511388820980497152 & SDSS J140716.67+495613.7       & 211.81949 & 49.93708 \\
    J1413+1918 & 1245989803779362432 & SDSS J141309.30+191832.0       & 213.28855 & 19.30896 \\
    J1416+2354 & 1254166738611525248 & WD 1413+241                    & 214.01855 & 23.90122 \\
    J1417+5735 & 1611509353373118336 & SDSS J141710.80+573546.2       & 214.29496 & 57.59584 \\
    J1418+3123 & 1477379483224120192 & SDSS J141813.22+312340.1       & 214.55502 & 31.39449 \\
    J1418+4818 & 1507828366107861376 & SDSS J141808.13+481850.6       & 214.53372 & 48.31392 \\
    J1419+2543 & 1258934014870979712 & SDSS J141906.19+254356.5       & 214.77563 & 25.73220 \\
    J1420+1039 & 1177125363307054080 & SDSS J142003.58+103929.8       & 215.01491 & 10.65848 \\
    J1420+1120 & 1225576305257863552 & SDSS J142035.37+112042.0       & 215.14736 & 11.34501 \\
    J1427+1009 & 1177182194314346752 & SDSS J142708.16+100910.9       & 216.78400 & 10.15313 \\
    J1427+3721 & 1481364628764195072 & SDSS J142703.40+372110.5       & 216.76367 & 37.35286 \\
    J1428+3908 & 1487725818922348160 & SDSS J142826.20+390857.3       & 217.10920 & 39.14928 \\
    J1430+2811 & 1280674894509973760 & PB 3660                        & 217.57924 & 28.18342 \\
    J1430+2848 & 1283731365036032640 & SDSS J143059.68+284858.8       & 217.74870 & 28.81620 \\
    J1431+0121 & 3655803869466239360 & LBQS 1429+0135                 & 217.94646 & 1.36483 \\
    J1432+4301 & 1491794836578542080 & SDSS J143218.26+430126.7       & 218.07602 & 43.02413 \\
    J1432+4548 & 1494913635670540928 & SDSS J143235.46+454852.5       & 218.14774 & 45.81463 \\
    J1435+0729 & 1172322215481158016 & SDSS J143506.35+072940.3       & 218.77638 & 7.49453 \\
    J1444+4053 & 1489619040506017792 & SDSS J144405.61+405338.0       & 221.02337 & 40.89385 \\
    J1446+5902 & 1617019796414240000 & WD 1444+592                    & 221.55842 & 59.03793 \\
    J1449+3644 & 1294338048768001408 & SDSS J144926.04+364410.6       & 222.35836 & 36.73631 \\
    J1451+1519 & 1186283676691133952 & SDSS J145151.04+151959.3       & 222.96272 & 15.33314 \\
    J1453+0652 & 1160931721694284416 & SDSS J145301.61+065221.0       & 223.25671 & 6.87234 \\
    J1453+3902 & 1296355579589243520 & SDSS J145330.83+390245.2       & 223.37843 & 39.04591 \\
    J1454+4321 & 1489565237451627520 & SDSS J145415.01+432149.5       & 223.56257 & 43.36373 \\
    J1455+1507 & 1185493471428626304 & SDSS J145549.93+150711.2       & 223.95808 & 15.11979 \\
    J1455+1812 & 1188753901361576064 & SDSS J145558.39+181252.4       & 223.99327 & 18.21449 \\
    J1458+2230 & 1262772302588705792 & SDSS J145829.86+223040.5       & 224.62439 & 22.51126 \\
    J1504+0521 & 1156802711933646848 & SDSS J150451.72+052140.8       & 226.21548 & 5.36133 \\
    J1505$-$0714 & 6332763530870415488 & GD 175                         & 226.45457 & $-$7.24479 \\
    J1508+2150 & 1261742816108467328 & LB 9440                        & 227.04077 & 21.84365 \\
    J1508+3945 & 1391901769949322624 & WD 1506+399                    & 227.05508 & 39.75145 \\
    J1511+4220 & 1393328553789078784 & {[VV2006]} J151130.2+422022    & 227.87581 & 42.33971 \\
    J1514+0744 & 1163569523103341568 & SDSS J151415.65+074446.4       & 228.56495 & 7.74604 \\
    J1514+1520 & 1184034831815599744 & SDSS J151436.66+152058.4       & 228.65278 & 15.34948 \\
    J1515+2445 & 1264170645157108992 & SDSS J151516.48+244547.7       & 228.81864 & 24.76319 \\
    J1516+2803 & 1271649969930799872 & SDSS J151625.07+280320.9       & 229.10408 & 28.05575 \\
    J1517+6105 & 1616309202665010304 & SDSS J151745.17+610543.6       & 229.43827 & 61.09549 \\
    J1518+2942 & 1275292956890724992 & SDSS J151818.66+294217.9       & 229.57770 & 29.70497 \\
    J1521+1723 & 1208725808526042240 & SDSS J152109.83+172355.9       & 230.29094 & 17.39884 \\
    J1524+1856 & 1209139121818704000 & SDSS J152401.59+185659.2       & 231.00652 & 18.94989 \\
    J1525+1107 & 1168951220205446400 & {[ZEH2003]} RX J1525.0+1107 3  & 231.26526 & 11.12986 \\
    J1529+1234 & 1169711974876014720 & SDSS J152936.82+123436.9       & 232.40340 & 12.57692 \\
    J1532+1647 & 1207706531182157568 & LSPM J1532+1647                & 233.22903 & 16.79278 \\
    J1533+0059 & 4417601909520487168 & SDSS J153349.02+005916.2       & 233.45413 & 0.98770 \\
    J1533+5508 & 1601079798388845952 & SDSS J153301.50+550840.7       & 233.25626 & 55.14481 \\
    J1533+5642 & 1601511872099170432 & SDSS J153315.26+564200.3       & 233.31354 & 56.70009 \\
    J1534$-$0227 & 4403768373911022080 & GD 185                         & 233.52472 & $-$2.45285 \\
    J1535+4213 & 1390333930791947904 & SDSS J153532.25+421305.5       & 233.88438 & 42.21823 \\
    J1538+0842 & 1164767677244452096 & SDSS J153843.10+084238.2       & 234.67966 & 8.71042 \\
    J1538+5306 & 1596911618527775872 & SDSS J153829.30+530604.6       & 234.62203 & 53.10121 \\
    J1541+1730 & 1197298549818438272 & SDSS J154141.85+173026.2       & 235.42433 & 17.50720 \\
    J1542+0348 & 4424618202454872960 & WD 1539+039                    & 235.55600 & 3.80015 \\
    J1542+1011 & 1189043519596127232 & SDSS J154238.26+101156.5       & 235.65948 & 10.19900 \\
    J1543+3432 & 1371181507683913856 & SDSS J154305.67+343223.6       & 235.77362 & 34.53990 \\
    J1545+1320 & 1190875477766613888 & SDSS J154550.72+132040.2       & 236.46121 & 13.34464 \\
    J1548+2307 & 1217841309675556736 & SDSS J154856.94+230727.9       & 237.23725 & 23.12440 \\
    J1548+2451 & 1219699145026398848 & SDSS J154855.07+245113.0       & 237.22955 & 24.85361 \\
    J1552+1704 & 1196508000958040960 & SDSS J155202.55+170434.7       & 238.01045 & 17.07616 \\
    J1552+2646 & 1223354879453260288 & SDSS J155232.77+264636.7       & 238.13658 & 26.77687 \\
    J1556+0850 & 4454511518432129536 & SDSS J155651.11+085003.6       & 239.21297 & 8.83424 \\
    J1557+0411 & 4425265338065688064 & SDSS J155708.02+041156.4       & 239.28348 & 4.19903 \\
    J1558+1221 & 4457846478936352640 & SDSS J155835.80+122139.4       & 239.64915 & 12.36093 \\
    J1601+0442 & 4425676551115360512 & SDSS J160100.44+044236.3       & 240.25179 & 4.71011 \\
    J1602+1126 & 4457495936587696128 & SDSS J160219.42+112606.5       & 240.58088 & 11.43511 \\
    J1603+1409 & 1191925545731159808 & SDSS J160357.92+140929.9       & 240.99120 & 14.15840 \\
    J1603+2040 & 1205075051964139648 & SDSS J160346.36+204018.1       & 240.94314 & 20.67157 \\
    J1604+4908 & 1400157173832960384 & WD 1603+492                    & 241.15559 & 49.13596 \\
    J1605+0937 & 4454820618638547840 & SDSS J160540.06+093724.8       & 241.41690 & 9.62361 \\
    J1605+3852 & 1379435502817888256 & SDSS J160531.60+385209.8       & 241.38164 & 38.86939 \\
    J1607+1815 & 1199976032430919680 & SDSS J160701.80+181522.3       & 241.75740 & 18.25622 \\
    J1608+0644 & 4450046882748719360 & SDSS J160852.00+064437.0       & 242.21664 & 6.74354 \\
    J1609+1753 & 1199810487211747968 & SDSS J160904.12+175337.9       & 242.26715 & 17.89382 \\
    J1611+2111 & 1205348108804986112 & SDSS J161147.94+211136.6       & 242.94976 & 21.19345 \\
    J1611+2424 & 1302987558850113152 & SDSS J161118.60+242446.6       & 242.82743 & 24.41278 \\
    J1613+1553 & 1198524196045560192 & SDSS J161321.41+155332.1       & 243.33914 & 15.89230 \\
    J1614+0846 & 4452971514958535296 & SDSS J161451.94+084603.0       & 243.71645 & 8.76725 \\
    J1614+2012 & 1201820634985059712 & SDSS J161432.06+201211.0       & 243.63360 & 20.20296 \\
    J1614+4932 & 1423495510723139584 & SDSS J161425.46+493244.9       & 243.60573 & 49.54565 \\
    J1617+3833 & 1378848054371126016 & SDSS J161710.49+383306.9       & 244.29360 & 38.55190 \\
    J1619+1318 & 4463302972889625984 & SDSS J161929.63+131833.5       & 244.87342 & 13.30919 \\
    J1620+5022 & 1423639684185997056 & SDSS J162034.48+502203.5       & 245.14353 & 50.36765 \\
    J1621+0750 & 4451950412253127168 & SDSS J162115.35+075059.1       & 245.31394 & 7.84965 \\
    J1622+1840 & 1200473149126336000 & SDSS J162216.02+184019.4       & 245.56667 & 18.67209 \\
    J1623+0650 & 4439549776517821184 & SDSS J162352.60+065056.8       & 245.96915 & 6.84907 \\
    J1623+1835 & 1200843444025672064 & SDSS J162304.11+183522.2       & 245.76705 & 18.58956 \\
    J1623+2804 & 1305439469780177408 & SDSS J162317.12+280435.1       & 245.82133 & 28.07641 \\
    J1623+3546 & 1329468781009484928 & SDSS J162303.19+354641.0       & 245.76326 & 35.77803 \\
    J1624+1525 & 4464178768261523328 & SDSS J162409.86+152526.4       & 246.04106 & 15.42396 \\
    J1630+1239 & 4460311579708086400 & SDSS J163013.93+123942.0       & 247.55803 & 12.66160 \\
    J1633+1942 & 4563669044268461056 & Pul $-$3 1310425                 & 248.39461 & 19.70824 \\
    J1634+4158 & 1357054874915360896 & SDSS J163458.62+415819.8       & 248.74418 & 41.97213 \\
    J1635+1417 & 4462078048216714752 & SDSS J163510.88+141734.7       & 248.79522 & 14.29300 \\
    J1635+2845 & 1311678098755846528 & SDSS J163512.64+284544.2       & 248.80263 & 28.76229 \\
    J1636+1144 & 4459244744190519936 & SDSS J163630.30+114452.4       & 249.12617 & 11.74789 \\
    J1636+3546 & 1327672728764965376 & SDSS J163600.25+354625.3       & 249.00100 & 35.77370 \\
    J1639+1036 & 4447039585308297088 & SDSS J163917.46+103605.0       & 249.82262 & 10.60146 \\
    J1639+4408 & 1405769875751297408 & SDSS J163900.07+440807.8       & 249.75027 & 44.13549 \\
    J1640+5341 & 1425909733315616000 & GD 356                         & 250.23725 & 53.68510 \\
    J1643+2402 & 1300134055594886400 & SDSS J164357.02+240201.3       & 250.98755 & 24.03364 \\
    J1643+2730 & 1307563898043782912 & SDSS J164359.15+273047.6       & 250.99642 & 27.51319 \\
    J1643+3157 & 1312515376861406976 & SDSS J164342.36+315728.9       & 250.92646 & 31.95807 \\
    J1643+4331 & 1357605902038936832 & SDSS J164349.55+433118.6       & 250.95645 & 43.52188 \\
    J1646+1928 & 4563037851578898944 & SDSS J164636.43+192807.6       & 251.65177 & 19.46878 \\
    J1646+2226 & 4565977194054353408 & SDSS J164626.65+222645.4       & 251.61103 & 22.44602 \\
    J1647+3709 & 1351454924755756160 & SDSS J164703.24+370910.3       & 251.76338 & 37.15294 \\
    J1648+4618 & 1407673469680012672 & SDSS J164843.29+461803.2       & 252.18037 & 46.30084 \\
    J1650+1948 & 4562967654633993984 & SDSS J165058.21+194817.3       & 252.74255 & 19.80479 \\
    J1650+3411 & 1314824282560109696 & SDSS J165029.90+341125.4       & 252.62451 & 34.19036 \\
    J1652+3334 & 1314547446147752064 & SDSS J165249.09+333444.9       & 253.20455 & 33.57923 \\
    J1652+3528 & 1315047071103575808 & {[VV2006]} J165203.7+352816    & 253.01530 & 35.47097 \\
    J1654+3829 & 1351956512512484480 & WD 1653+385                    & 253.69046 & 38.49210 \\
    J1654+3911 & 1352055743437013760 & SDSS J165439.46+391103.4       & 253.66432 & 39.18406 \\
    J1659+4401 & 1358301480583401728 & WD 1658+440                    & 254.95158 & 44.01821 \\
    J1703+2116 & 4562038361150157440 & SDSS J170329.95+211612.0       & 255.87481 & 21.26999 \\
    J1704+3213 & 1310514849813902592 & SDSS J170400.01+321328.7       & 256.00001 & 32.22453 \\
    J1706+2321 & 4571353389301182208 & SDSS J170657.90+232119.0       & 256.74124 & 23.35525 \\
    J1706+6316 & 1631186458277453440 & WD 1706+633                    & 256.72478 & 63.28299 \\
    J1707+3532 & 1338455643596995072 & GD 359                         & 256.96617 & 35.54459 \\
    J1708+2225 & 4568269229123390336 & SDSS J170816.36+222551.1       & 257.06816 & 22.43085 \\
    J1708+2328 & 4571722241092468480 & SDSS J170857.16+232858.1       & 257.23818 & 23.48281 \\
    J1709+2341 & 4571743307909284992 & SDSS J170916.37+234111.3       & 257.31821 & 23.68644 \\
    J1711+3619 & 1338599537883585280 & SDSS J171120.65+361953.3       & 257.83598 & 36.33146 \\
    J1712+4202 & 1354144708155302784 & SDSS J171255.68+420245.3       & 258.23201 & 42.04591 \\
    J1713+4302 & 1354435185383748992 & SDSS J171343.48+430250.7       & 258.43111 & 43.04741 \\
    J1714+3918 & 1341543072245722752 & WD 1713+393                    & 258.71160 & 39.31126 \\
    J1715+6006 & 1437422577835403520 & WD 1715+601                    & 258.98443 & 60.11222 \\
    J1717+2620 & 4573676146271643008 & SDSS J171711.53+262011.9       & 259.29805 & 26.33664 \\
    J1719+3316 & 1334076628082566528 & SDSS J171959.46+331614.5       & 259.99776 & 33.27064 \\
    J1720+5612 & 1420767141338622592 & WD 1719+562                    & 260.18895 & 56.20415 \\
    J1723+5407 & 1419410069111484928 & WD 1722+541                    & 260.87175 & 54.13188 \\
    J1724+3234 & 1333808965722096000 & GALEX 2680391679633002665      & 261.13393 & 32.57089 \\
    J1725+6518 & 1632955705630155520 & SDSS J172554.63+651822.6       & 261.47758 & 65.30626 \\
    J1727+2805 & 4598238819421866752 & SDSS J172735.81+280536.9       & 261.89922 & 28.09361 \\
    J1729+3103 & 4600019719020677504 & SDSS J172923.23+310350.4       & 262.34680 & 31.06403 \\
    J1729+5632 & 1422089063552681088 & WD 1728+565                    & 262.38539 & 56.53465 \\
    J1730+4330 & 1348688794018489088 & SDSS J173056.42+433000.4       & 262.73507 & 43.50013 \\
    J1732+6319 & 1440244306924641664 & SDSS J173208.55+631950.3       & 263.03566 & 63.33063 \\
    J1735+6515 & 1632809298785407744 & SDSS J173509.90+651528.3       & 263.79119 & 65.25782 \\
    J1740+6350 & 1440611883110633216 & SDSS J174044.93+635003.5       & 265.18716 & 63.83430 \\
    J1742+6400 & 1440620958377526912 & SDSS J174235.19+640028.4       & 265.64657 & 64.00790 \\
    J1747+2512 & 4581930175763914496 & SDSS J174755.72+251232.3       & 266.98217 & 25.20880 \\
    J1811+2353 & 4578385526371529856 & SDSS J181146.43+235353.2       & 272.94345 & 23.89809 \\
    J1816+2454 & 4578913738632417920 & WD 1814+24                     & 274.03685 & 24.91031 \\
    J1821+6100 & 2158285185808357504 & GJ 4054                        & 275.33394 & 61.01571 \\
    J1900+7039 & 2262849634963004416 & GJ 742                         & 285.04384 & 70.66646 \\
    J1925+6207 & 2240215324816225920 & SDSS J192553.60+620708.7       & 291.47331 & 62.11914 \\
    J1956$-$0102 & 4235280071072332672 & GJ 772                         & 299.11989 & $-$1.04545 \\
    J2008$-$1238 & 6880458408999139328 & SDSS J200817.98$-$123853.5       & 302.07489 & $-$12.64821 \\
    J2025+1310 & 1804015873552680576 & SDSS J202501.10+131025.6       & 306.25459 & 13.17376 \\
    J2030+7650 & 2290326838562227840 & SDSS J203016.13+765022.7       & 307.56684 & 76.83964 \\
    J2032+1426 & 1804485910478465152 & SDSS J203256.48+142652.0       & 308.23529 & 14.44777 \\
    J2033+1401 & 1804319712420248320 & SDSS J203332.94+140115.4       & 308.38722 & 14.02091 \\
    J2038+7641 & 2290265712587246080 & SDSS J203828.49+764123.1       & 309.61857 & 76.68973 \\
    J2039+0031 & 4231176689373546112 & SDSS J203943.60+003109.1       & 309.93168 & 0.51915 \\
    J2044$-$6805 & 6424566979354709248 & EGGR 140                       & 311.09151 & $-$68.09025 \\
    J2046$-$0710 & 6907031749613795968 & WD 2043$-$073                    & 311.60924 & $-$7.17702 \\
    J2047+7545 & 2277965647806910464 & SDSS J204731.61+754522.3       & 311.88172 & 75.75624 \\
    J2052$-$0016 & 4227485598775156352 & SDSS J205233.51$-$001610.6       & 313.13973 & $-$0.26957 \\
    J2054$-$2039 & 6857295585945072128 & WD 2051$-$208                    & 313.67865 & $-$20.65716 \\
    J2105+0051 & 2690311095525498624 & SDSS J210540.07+005113.3       & 316.41697 & 0.85363 \\
    J2111+1102 & 1745011677261492608 & SDSS J211125.84+110219.7       & 317.85762 & 11.03875 \\
    J2113$-$8149 & 6348672845649310464 & GJ 820.1                       & 318.32822 & $-$81.82188 \\
    J2115+0400 & 1732272185785761408 & SDSS J211504.84+040009.5       & 318.77016 & 4.00250 \\
    J2117$-$0736 & 6898456280470466944 & SDSS J211744.75$-$073652.9       & 319.43644 & $-$7.61468 \\
    J2122$-$0618 & 6899065684790537472 & SDSS J212232.58$-$061839.7       & 320.63581 & $-$6.31102 \\
    J2123$-$0810 & 6897694525071034752 & SDSS J212329.46$-$081004.4       & 320.87283 & $-$8.16792 \\
    J2124+0619 & 1738660520141260416 & SDSS J212449.23+061956.5       & 321.20512 & 6.33233 \\
    J2125$-$0621 & 6899100250686950144 & SDSS J212514.19$-$062152.5       & 321.30916 & $-$6.36458 \\
    J2130+0424 & 2698930721225767936 & SDSS J213048.12+042403.6       & 322.70051 & 4.40100 \\
    J2131+0659 & 1739109601921701120 & SDSS J213148.70+065930.1       & 322.95299 & 6.99182 \\
    J2138+1123 & 1766620929036759808 & SDSS J213819.85+112311.3       & 324.58289 & 11.38658 \\
    J2145+0627 & 2700383244805426304 & SDSS J214536.12+062726.8       & 326.40053 & 6.45743 \\
    J2149+0048 & 2681294447341468416 & SDSS J214900.86+004842.7       & 327.25362 & 0.81192 \\
    J2149$-$0728 & 2666822812735891584 & WD 2146$-$077                    & 327.37800 & $-$7.47009 \\
    J2151+0031 & 2681243457490130304 & SDSS J215135.01+003140.2       & 327.89589 & 0.52742 \\
    J2151+5917 & 2202703050401536000 & Gaia DR2 2202703050401536000   & 327.91638 & 59.29293 \\
    J2154+2721 & 1799951799399590656 & SDSS J215425.28+272109.5       & 328.60551 & 27.35267 \\
    J2204+0012 & 2680458852864638720 & SDSS J220435.05+001242.9       & 331.14612 & 0.21190 \\
    J2205+2205 & 1782500488282662656 & SDSS J220529.11+220525.6       & 331.37133 & 22.09048 \\
    J2211+1136 & 2727596187657230592 & WD 2209+113                    & 332.92443 & 11.60059 \\
    J2218$-$0000 & 2678703619989331328 & SDSS J221828.59$-$000012.2       & 334.61897 & $-$0.00355 \\
    J2223+2319 & 1878189370339859328 & SDSS J222348.52+231909.2       & 335.95228 & 23.31924 \\
    J2227+1753 & 2737921155893258496 & WD 2225+176                    & 336.91903 & 17.88890 \\
    J2246+2307 & 2836695813039523968 & SDSS J224602.82+230704.2       & 341.51173 & 23.11780 \\
    J2247+1456 & 2732459327587247360 & WD 2245+146                    & 341.92286 & 14.94379 \\
    J2248+3038 & 1888039349555447296 & SDSS J224854.52+303845.6       & 342.22717 & 30.64598 \\
    J2253+3018 & 1889271176237260544 & SDSS J225338.68+301803.5       & 343.41120 & 30.30095 \\
    J2256+0612 & 2711377089772769536 & SDSS J225633.49+061202.1       & 344.13952 & 6.20055 \\
    J2257+0755 & 2712240064671438720 & EGGR 156                       & 344.35810 & 7.92778 \\
    J2258+2808 & 1883599208067212160 & SDSS J225828.49+280829.0       & 344.61871 & 28.14140 \\
    J2259$-$0828 & 2607380156121387648 & SDSS J225929.73$-$082822.6       & 344.87429 & $-$8.47338 \\
    J2319+1401 & 2813723755254928000 & SDSS J231940.38+140121.2       & 349.91825 & 14.02255 \\
    J2321+1331 & 2813635240273140224 & SDSS J232136.71+133133.2       & 350.40298 & 13.52586 \\
    J2322+0039 & 2645212122145514112 & WD 2320+003                    & 350.70096 & 0.65035 \\
    J2327+4844 & 1942030932458485248 & SDSS J232706.97+484428.1       & 351.77897 & 48.74109 \\
    J2328+0514 & 2660358032257156736 & V* ZZ Psc                      & 352.19676 & 5.24725 \\
    J2330+5007 & 1943010872199961472 & SDSS J233039.04+500729.7       & 352.66264 & 50.12494 \\
    J2332+2658 & 2865535629374939520 & EGGR 161                       & 353.01682 & 26.97960 \\
    J2337+4925 & 1943621444747899008 & SDSS J233708.97+492532.0       & 354.28727 & 49.42550 \\
    J2346+3853 & 1919346461391649152 & SDSS J234605.44+385337.7       & 356.52261 & 38.89376 \\
    J2346$-$1023 & 2434611351428564352 & SDSS J234623.69$-$102357.0       & 356.59908 & $-$10.39938 \\
    J2348+2535 & 2852587295114061440 & SDSS J234858.30+253519.1       & 357.24289 & 25.58859 \\
    J2351+4034 & 1921051700847298432 & SDSS J235107.48+403454.0       & 357.78127 & 40.58169 \\
    J2353+3809 & 2881278570004274304 & SDSS J235318.57+380913.2       & 358.32741 & 38.15377 \\
    J2354+3650 & 2878917437502341120 & SDSS J235431.38+365019.1       & 358.63080 & 36.83861 \\
    J2355+3506 & 2878424620071351296 & SDSS J235503.84+350659.7       & 358.76603 & 35.11660 \\
    \enddata
\end{deluxetable}
